Riemannian classification of EEG signals with missing values

This paper proposes a strategy to handle missing data for the classification of electroencephalograms using covariance matrices. It relies on the observed-data likelihood within an expectation-maximization algorithm. This approach is compared to two existing state-of-the-art methods: (i) covariance matrices computed with imputed data; (ii) Riemannian averages of partially observed covariance matrix. All approaches are combined with the minimum distance to Riemannian mean classifier and applied to a classification task of two widely known paradigms of brain-computer interfaces. In addition to be applicable for a wider range of missing data scenarios, the proposed strategy generally performs better than other methods on the considered real EEG data.

==> dessin.tex <==


\tikzset{every picture/.style={line width=0.35pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da004719452369818522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (30,23) -- (250,23) ;
%Straight Lines [id:da48495531530667857] 
\draw    (30.28,84.61) -- (248.15,84.61) ;
\draw [shift={(251.15,84.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6833561939129027] 
\draw    (30.28,81.61) -- (30.28,0.39) ;
\draw [shift={(30.28,84.61)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Free Drawing [id:dp8219359829867352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (30.28,7.54) .. controls (30.28,7.14) and (31.43,6.26) .. (31.65,6.63) .. controls (32.32,7.73) and (31.86,8.96) .. (32.2,10.1) .. controls (32.36,10.6) and (33.04,8.67) .. (33.86,8.89) .. controls (35.25,9.28) and (35.1,10.49) .. (36.06,11.16) .. controls (37.1,11.89) and (37.35,9.45) .. (37.99,8.59) .. controls (38.65,7.72) and (39.24,9.31) .. (39.37,9.05) .. controls (39.7,8.31) and (38.93,7.32) .. (39.92,6.78) .. controls (41.54,5.89) and (40.58,8.08) .. (41.02,8.44) .. controls (41.6,8.92) and (42.68,7.04) .. (42.95,7.54) .. controls (43.44,8.44) and (43.33,9.49) .. (44.32,10.25) .. controls (45.17,10.9) and (45.6,7.19) .. (45.7,7.99) .. controls (45.87,9.3) and (45.77,10.66) .. (46.53,11.91) .. controls (47.04,12.76) and (47.47,8.49) .. (47.9,9.35) .. controls (48.4,10.34) and (48.17,11.45) .. (49,12.37) .. controls (49.21,12.59) and (49.7,13.21) .. (49.83,12.97) .. controls (50.83,11.08) and (51.31,9.12) .. (52.31,7.23) .. controls (52.68,6.53) and (53.37,9.14) .. (53.41,9.2) .. controls (53.65,9.52) and (54.43,7.63) .. (55.06,8.59) .. controls (55.5,9.26) and (54.07,10.12) .. (54.79,10.71) .. controls (55.58,11.36) and (56.53,8.39) .. (56.99,8.89) .. controls (57.65,9.62) and (59.09,9.69) .. (60.02,10.4) .. controls (60.61,10.85) and (59.31,12.46) .. (60.02,12.07) .. controls (61.9,11.03) and (61.8,10.89) .. (63.33,9.5) .. controls (63.86,9.01) and (64.09,10.32) .. (64.43,9.95) .. controls (64.72,9.63) and (64.45,9.22) .. (64.7,8.89) .. controls (65.31,8.12) and (65.07,11.96) .. (66.91,11.16) .. controls (67.84,10.75) and (68.41,10.11) .. (68.83,9.5) .. controls (69.21,8.95) and (69.93,7.25) .. (69.93,7.84) .. controls (69.93,8.59) and (69.84,9.35) .. (69.93,10.1) .. controls (69.96,10.33) and (70.36,10.92) .. (70.49,10.71) .. controls (70.97,9.86) and (71.24,8.96) .. (71.86,8.14) .. controls (72.26,7.61) and (72.7,9.37) .. (72.96,9.05) .. controls (73.34,8.58) and (73.25,8.03) .. (73.51,7.54) .. controls (73.83,6.95) and (74.15,8.74) .. (74.89,9.2) .. controls (75.8,9.75) and (77.1,8.23) .. (77.37,8.59) .. controls (77.74,9.1) and (78.78,10.48) .. (79.02,9.95) .. controls (79.52,8.87) and (80.14,7.74) .. (79.85,6.63) .. controls (79.8,6.43) and (78.49,6.49) .. (78.75,6.63) .. controls (79.16,6.85) and (80.28,6.62) .. (80.4,6.93) .. controls (80.81,8.02) and (78.12,10.12) .. (80.12,10.25) .. controls (82.21,10.4) and (81.12,7.9) .. (82.6,7.08) .. controls (83.32,6.69) and (82.71,8.2) .. (82.88,8.74) .. controls (83.08,9.39) and (83.42,8.15) .. (83.7,8.74) .. controls (84.24,9.87) and (82.76,11.39) .. (84.26,12.22) .. controls (85.43,12.86) and (86.13,10.72) .. (87.01,9.95) .. controls (88.11,8.99) and (88.94,12.16) .. (88.94,11.01) ;
%Shape: Free Drawing [id:dp943268957371582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (89.49,9.8) .. controls (90.17,9.05) and (91.68,9.83) .. (91.69,9.8) .. controls (92.14,8.36) and (91.88,6.87) .. (92.24,5.42) .. controls (92.36,4.94) and (93.75,7.9) .. (93.89,7.54) .. controls (94.36,6.35) and (93.87,5.08) .. (94.45,3.91) .. controls (94.57,3.65) and (95.56,3.38) .. (95.82,3.61) .. controls (96.64,4.34) and (96.71,6.78) .. (97.47,6.03) .. controls (98.51,5.01) and (97.26,3.7) .. (98.03,2.85) .. controls (98.17,2.69) and (98.79,2.37) .. (98.85,2.55) .. controls (99.4,4.24) and (98.69,6.06) .. (99.68,7.69) .. controls (101.16,10.12) and (101.52,6.42) .. (102.43,5.42) .. controls (103.18,4.61) and (102.66,7.25) .. (102.98,8.14) .. controls (103.2,8.74) and (104.26,9.15) .. (104.91,9.65) .. controls (105.61,10.18) and (106.26,8.56) .. (106.84,7.99) .. controls (107.37,7.46) and (106.61,9.21) .. (106.84,9.8) .. controls (107.04,10.32) and (108.84,11.54) .. (108.77,11.01) .. controls (108.66,10.29) and (108.03,9.61) .. (107.94,8.89) .. controls (107.92,8.75) and (108.46,8.45) .. (108.49,8.59) .. controls (108.61,9.2) and (108.25,9.97) .. (109.04,10.4) .. controls (109.48,10.64) and (109.53,9.78) .. (109.87,9.5) .. controls (110.42,9.05) and (111.38,10.29) .. (111.52,9.95) .. controls (111.99,8.86) and (110.9,7.42) .. (112.35,6.63) .. controls (112.65,6.46) and (113.44,9.95) .. (113.45,9.95) .. controls (114.4,9.43) and (114.9,8.7) .. (115.65,8.29) .. controls (115.78,8.22) and (116.13,8.2) .. (116.2,8.29) .. controls (116.71,8.99) and (116.82,9.78) .. (117.58,10.4) .. controls (117.92,10.68) and (118.67,10.08) .. (118.68,10.1) .. controls (119.15,10.88) and (118.76,11.81) .. (119.51,12.52) .. controls (119.81,12.81) and (121.23,8.63) .. (121.43,8.44) .. controls (121.71,8.19) and (122.21,7.39) .. (122.26,7.69) .. controls (122.44,8.79) and (121.95,9.95) .. (122.54,11.01) .. controls (122.86,11.59) and (122.62,9.75) .. (123.09,9.2) .. controls (123.45,8.77) and (123.94,10.02) .. (124.46,10.4) .. controls (125.43,11.11) and (126.89,9.11) .. (126.94,9.5) .. controls (127.05,10.3) and (125.63,11.34) .. (126.67,11.91) .. controls (128.18,12.74) and (127.68,9.29) .. (128.32,8.59) .. controls (128.62,8.26) and (128.4,9.39) .. (128.87,9.65) .. controls (129.31,9.89) and (129.54,8.42) .. (129.7,8.74) .. controls (130.11,9.59) and (129.19,11.31) .. (130.8,11.31) .. controls (133.24,11.31) and (132.53,8.81) .. (133.28,7.54) .. controls (133.43,7.28) and (133.83,8.56) .. (133.83,8.29) .. controls (133.83,7.94) and (133.65,7.57) .. (133.83,7.23) .. controls (133.98,6.94) and (134.82,9.44) .. (135.75,9.65) .. controls (137.52,10.04) and (136.4,7.64) .. (136.58,7.38) .. controls (136.73,7.18) and (137.16,7.76) .. (137.13,7.99) .. controls (137.04,8.74) and (137.14,9.51) .. (137.41,10.25) .. controls (137.5,10.5) and (137.12,10.81) .. (137.41,11.01) .. controls (138.67,11.87) and (139.99,8.8) .. (140.16,9.5) .. controls (140.38,10.4) and (139.05,12.22) .. (140.71,12.22) ;
%Shape: Free Drawing [id:dp39777133255822894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (88.66,10.56) .. controls (88.66,12.33) and (89.05,9.69) .. (90.31,9.35) ;

%Shape: Free Drawing [id:dp413023886351899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (140.71,9.64) .. controls (140.71,9.25) and (141.86,8.36) .. (142.09,8.73) .. controls (142.76,9.84) and (142.29,11.06) .. (142.64,12.21) .. controls (142.79,12.7) and (143.47,10.77) .. (144.29,11) .. controls (145.69,11.38) and (145.53,12.59) .. (146.5,13.26) .. controls (147.54,13.99) and (147.78,11.55) .. (148.42,10.7) .. controls (149.08,9.82) and (149.68,11.42) .. (149.8,11.15) .. controls (150.14,10.41) and (149.37,9.42) .. (150.35,8.89) .. controls (151.98,7.99) and (151.02,10.19) .. (151.45,10.55) .. controls (152.03,11.03) and (153.11,9.15) .. (153.38,9.64) .. controls (153.87,10.54) and (153.76,11.59) .. (154.76,12.36) .. controls (155.6,13.01) and (156.03,9.3) .. (156.13,10.09) .. controls (156.31,11.41) and (156.2,12.77) .. (156.96,14.02) .. controls (157.47,14.87) and (157.9,10.59) .. (158.34,11.45) .. controls (158.84,12.44) and (158.6,13.55) .. (159.44,14.47) .. controls (159.64,14.7) and (160.14,15.32) .. (160.27,15.08) .. controls (161.26,13.19) and (161.75,11.23) .. (162.74,9.34) .. controls (163.12,8.63) and (163.8,11.24) .. (163.85,11.3) .. controls (164.08,11.62) and (164.86,9.74) .. (165.5,10.7) .. controls (165.94,11.36) and (164.51,12.22) .. (165.22,12.81) .. controls (166.02,13.47) and (166.96,10.49) .. (167.43,11) .. controls (168.09,11.72) and (169.53,11.8) .. (170.46,12.51) .. controls (171.04,12.96) and (169.74,14.56) .. (170.46,14.17) .. controls (172.34,13.14) and (172.24,12.99) .. (173.76,11.6) .. controls (174.3,11.11) and (174.53,12.42) .. (174.86,12.06) .. controls (175.15,11.74) and (174.88,11.33) .. (175.14,11) .. controls (175.74,10.22) and (175.51,14.07) .. (177.34,13.26) .. controls (178.27,12.85) and (178.85,12.22) .. (179.27,11.6) .. controls (179.65,11.05) and (180.37,9.35) .. (180.37,9.94) .. controls (180.37,10.7) and (180.28,11.45) .. (180.37,12.21) .. controls (180.4,12.43) and (180.8,13.03) .. (180.92,12.81) .. controls (181.41,11.96) and (181.68,11.07) .. (182.3,10.24) .. controls (182.69,9.72) and (183.14,11.47) .. (183.4,11.15) .. controls (183.78,10.68) and (183.68,10.13) .. (183.95,9.64) .. controls (184.27,9.06) and (184.58,10.85) .. (185.33,11.3) .. controls (186.23,11.85) and (187.54,10.33) .. (187.81,10.7) .. controls (188.17,11.2) and (189.22,12.58) .. (189.46,12.06) .. controls (189.95,10.97) and (190.57,9.84) .. (190.28,8.73) .. controls (190.23,8.54) and (188.92,8.59) .. (189.18,8.73) .. controls (189.59,8.96) and (190.72,8.73) .. (190.83,9.04) .. controls (191.25,10.12) and (188.55,12.22) .. (190.56,12.36) .. controls (192.64,12.5) and (191.55,10) .. (193.04,9.19) .. controls (193.75,8.79) and (193.15,10.3) .. (193.31,10.85) .. controls (193.51,11.5) and (193.85,10.25) .. (194.14,10.85) .. controls (194.68,11.97) and (193.19,13.5) .. (194.69,14.32) .. controls (195.86,14.96) and (196.57,12.83) .. (197.44,12.06) .. controls (198.55,11.09) and (199.37,14.27) .. (199.37,13.11) ;
%Shape: Free Drawing [id:dp8092095000834503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (199.92,11.91) .. controls (200.6,11.16) and (202.12,11.93) .. (202.13,11.91) .. controls (202.58,10.46) and (202.31,8.98) .. (202.68,7.53) .. controls (202.8,7.04) and (204.18,10.01) .. (204.33,9.64) .. controls (204.8,8.46) and (204.31,7.19) .. (204.88,6.02) .. controls (205.01,5.76) and (206,5.48) .. (206.26,5.72) .. controls (207.08,6.45) and (207.15,8.88) .. (207.91,8.13) .. controls (208.94,7.11) and (207.69,5.8) .. (208.46,4.96) .. controls (208.61,4.8) and (209.23,4.48) .. (209.29,4.66) .. controls (209.83,6.35) and (209.12,8.16) .. (210.11,9.79) .. controls (211.59,12.23) and (211.95,8.53) .. (212.87,7.53) .. controls (213.61,6.71) and (213.09,9.35) .. (213.42,10.24) .. controls (213.64,10.85) and (214.69,11.25) .. (215.34,11.75) .. controls (216.04,12.29) and (216.7,10.67) .. (217.27,10.09) .. controls (217.8,9.56) and (217.05,11.31) .. (217.27,11.91) .. controls (217.47,12.43) and (219.28,13.65) .. (219.2,13.11) .. controls (219.1,12.4) and (218.46,11.72) .. (218.37,11) .. controls (218.36,10.86) and (218.9,10.56) .. (218.93,10.7) .. controls (219.05,11.31) and (218.69,12.08) .. (219.48,12.51) .. controls (219.91,12.75) and (219.96,11.88) .. (220.3,11.6) .. controls (220.85,11.15) and (221.81,12.39) .. (221.95,12.06) .. controls (222.42,10.97) and (221.34,9.53) .. (222.78,8.73) .. controls (223.08,8.57) and (223.88,12.06) .. (223.88,12.06) .. controls (224.84,11.53) and (225.34,10.81) .. (226.09,10.4) .. controls (226.22,10.32) and (226.57,10.3) .. (226.64,10.4) .. controls (227.14,11.09) and (227.26,11.89) .. (228.01,12.51) .. controls (228.35,12.79) and (229.1,12.19) .. (229.11,12.21) .. controls (229.59,12.99) and (229.2,13.91) .. (229.94,14.62) .. controls (230.24,14.91) and (231.66,10.74) .. (231.87,10.55) .. controls (232.14,10.3) and (232.65,9.5) .. (232.7,9.79) .. controls (232.88,10.9) and (232.39,12.05) .. (232.97,13.11) .. controls (233.29,13.7) and (233.05,11.86) .. (233.52,11.3) .. controls (233.88,10.87) and (234.38,12.13) .. (234.9,12.51) .. controls (235.86,13.21) and (237.32,11.22) .. (237.38,11.6) .. controls (237.49,12.41) and (236.06,13.45) .. (237.1,14.02) .. controls (238.61,14.85) and (238.12,11.39) .. (238.75,10.7) .. controls (239.05,10.37) and (238.83,11.5) .. (239.3,11.75) .. controls (239.74,11.99) and (239.97,10.52) .. (240.13,10.85) .. controls (240.54,11.7) and (239.63,13.42) .. (241.23,13.42) .. controls (243.67,13.42) and (242.97,10.91) .. (243.71,9.64) .. controls (243.86,9.38) and (244.26,10.67) .. (244.26,10.4) .. controls (244.26,10.04) and (244.09,9.68) .. (244.26,9.34) .. controls (244.41,9.05) and (245.25,11.55) .. (246.19,11.75) .. controls (247.95,12.14) and (246.83,9.74) .. (247.02,9.49) .. controls (247.17,9.28) and (247.59,9.87) .. (247.57,10.09) .. controls (247.47,10.85) and (247.57,11.62) .. (247.84,12.36) .. controls (247.93,12.61) and (247.56,12.92) .. (247.84,13.11) .. controls (249.1,13.98) and (250.43,10.91) .. (250.6,11.6) .. controls (250.82,12.51) and (249.48,14.32) .. (251.15,14.32) ;
%Shape: Free Drawing [id:dp9189242491501658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (199.1,12.66) .. controls (199.1,14.43) and (199.49,11.8) .. (200.75,11.45) ;


%Shape: Free Drawing [id:dp254730514010726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (30.28,66.48) .. controls (30.28,66.09) and (31.43,65.2) .. (31.65,65.58) .. controls (32.32,66.68) and (31.86,67.9) .. (32.2,69.05) .. controls (32.36,69.55) and (33.04,67.62) .. (33.86,67.84) .. controls (35.25,68.22) and (35.1,69.43) .. (36.06,70.11) .. controls (37.1,70.83) and (37.35,68.4) .. (37.99,67.54) .. controls (38.65,66.67) and (39.24,68.26) .. (39.37,67.99) .. controls (39.7,67.25) and (38.93,66.27) .. (39.92,65.73) .. controls (41.54,64.84) and (40.58,67.03) .. (41.02,67.39) .. controls (41.6,67.87) and (42.68,65.99) .. (42.95,66.48) .. controls (43.44,67.38) and (43.33,68.44) .. (44.32,69.2) .. controls (45.17,69.85) and (45.6,66.14) .. (45.7,66.94) .. controls (45.87,68.25) and (45.77,69.61) .. (46.53,70.86) .. controls (47.04,71.71) and (47.47,67.44) .. (47.9,68.29) .. controls (48.4,69.28) and (48.17,70.4) .. (49,71.31) .. controls (49.21,71.54) and (49.7,72.16) .. (49.83,71.92) .. controls (50.83,70.03) and (51.31,68.07) .. (52.31,66.18) .. controls (52.68,65.47) and (53.37,68.08) .. (53.41,68.14) .. controls (53.65,68.47) and (54.43,66.58) .. (55.06,67.54) .. controls (55.5,68.2) and (54.07,69.07) .. (54.79,69.65) .. controls (55.58,70.31) and (56.53,67.34) .. (56.99,67.84) .. controls (57.65,68.57) and (59.09,68.64) .. (60.02,69.35) .. controls (60.61,69.8) and (59.31,71.4) .. (60.02,71.01) .. controls (61.9,69.98) and (61.8,69.84) .. (63.33,68.45) .. controls (63.86,67.96) and (64.09,69.26) .. (64.43,68.9) .. controls (64.72,68.58) and (64.45,68.17) .. (64.7,67.84) .. controls (65.31,67.07) and (65.07,70.91) .. (66.91,70.11) .. controls (67.84,69.7) and (68.41,69.06) .. (68.83,68.45) .. controls (69.21,67.89) and (69.93,66.2) .. (69.93,66.78) .. controls (69.93,67.54) and (69.84,68.3) .. (69.93,69.05) .. controls (69.96,69.27) and (70.36,69.87) .. (70.49,69.65) .. controls (70.97,68.8) and (71.24,67.91) .. (71.86,67.09) .. controls (72.26,66.56) and (72.7,68.31) .. (72.96,67.99) .. controls (73.34,67.52) and (73.25,66.97) .. (73.51,66.48) .. controls (73.83,65.9) and (74.15,67.69) .. (74.89,68.14) .. controls (75.8,68.7) and (77.1,67.18) .. (77.37,67.54) .. controls (77.74,68.05) and (78.78,69.43) .. (79.02,68.9) .. controls (79.52,67.81) and (80.14,66.68) .. (79.85,65.58) .. controls (79.8,65.38) and (78.49,65.43) .. (78.75,65.58) .. controls (79.16,65.8) and (80.28,65.57) .. (80.4,65.88) .. controls (80.81,66.96) and (78.12,69.06) .. (80.12,69.2) .. controls (82.21,69.34) and (81.12,66.84) .. (82.6,66.03) .. controls (83.32,65.64) and (82.71,67.14) .. (82.88,67.69) .. controls (83.08,68.34) and (83.42,67.09) .. (83.7,67.69) .. controls (84.24,68.81) and (82.76,70.34) .. (84.26,71.16) .. controls (85.43,71.81) and (86.13,69.67) .. (87.01,68.9) .. controls (88.11,67.93) and (88.94,71.11) .. (88.94,69.96) ;
%Shape: Free Drawing [id:dp9828579688204295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (89.49,68.75) .. controls (90.17,68) and (91.68,68.78) .. (91.69,68.75) .. controls (92.14,67.31) and (91.88,65.82) .. (92.24,64.37) .. controls (92.36,63.89) and (93.75,66.85) .. (93.89,66.48) .. controls (94.36,65.3) and (93.87,64.03) .. (94.45,62.86) .. controls (94.57,62.6) and (95.56,62.33) .. (95.82,62.56) .. controls (96.64,63.29) and (96.71,65.72) .. (97.47,64.97) .. controls (98.51,63.95) and (97.26,62.65) .. (98.03,61.8) .. controls (98.17,61.64) and (98.79,61.32) .. (98.85,61.5) .. controls (99.4,63.19) and (98.69,65) .. (99.68,66.63) .. controls (101.16,69.07) and (101.52,65.37) .. (102.43,64.37) .. controls (103.18,63.55) and (102.66,66.19) .. (102.98,67.09) .. controls (103.2,67.69) and (104.26,68.1) .. (104.91,68.6) .. controls (105.61,69.13) and (106.26,67.51) .. (106.84,66.94) .. controls (107.37,66.41) and (106.61,68.16) .. (106.84,68.75) .. controls (107.04,69.27) and (108.84,70.49) .. (108.77,69.96) .. controls (108.66,69.24) and (108.03,68.56) .. (107.94,67.84) .. controls (107.92,67.7) and (108.46,67.4) .. (108.49,67.54) .. controls (108.61,68.15) and (108.25,68.92) .. (109.04,69.35) .. controls (109.48,69.59) and (109.53,68.73) .. (109.87,68.45) .. controls (110.42,68) and (111.38,69.24) .. (111.52,68.9) .. controls (111.99,67.81) and (110.9,66.37) .. (112.35,65.58) .. controls (112.65,65.41) and (113.44,68.9) .. (113.45,68.9) .. controls (114.4,68.38) and (114.9,67.65) .. (115.65,67.24) .. controls (115.78,67.17) and (116.13,67.14) .. (116.2,67.24) .. controls (116.71,67.93) and (116.82,68.73) .. (117.58,69.35) .. controls (117.92,69.63) and (118.67,69.03) .. (118.68,69.05) .. controls (119.15,69.83) and (118.76,70.75) .. (119.51,71.47) .. controls (119.81,71.75) and (121.23,67.58) .. (121.43,67.39) .. controls (121.71,67.14) and (122.21,66.34) .. (122.26,66.63) .. controls (122.44,67.74) and (121.95,68.89) .. (122.54,69.96) .. controls (122.86,70.54) and (122.62,68.7) .. (123.09,68.14) .. controls (123.45,67.71) and (123.94,68.97) .. (124.46,69.35) .. controls (125.43,70.06) and (126.89,68.06) .. (126.94,68.45) .. controls (127.05,69.25) and (125.63,70.29) .. (126.67,70.86) .. controls (128.18,71.69) and (127.68,68.24) .. (128.32,67.54) .. controls (128.62,67.21) and (128.4,68.34) .. (128.87,68.6) .. controls (129.31,68.84) and (129.54,67.36) .. (129.7,67.69) .. controls (130.11,68.54) and (129.19,70.26) .. (130.8,70.26) .. controls (133.24,70.26) and (132.53,67.76) .. (133.28,66.48) .. controls (133.43,66.22) and (133.83,67.51) .. (133.83,67.24) .. controls (133.83,66.89) and (133.65,66.52) .. (133.83,66.18) .. controls (133.98,65.89) and (134.82,68.39) .. (135.75,68.6) .. controls (137.52,68.98) and (136.4,66.59) .. (136.58,66.33) .. controls (136.73,66.12) and (137.16,66.71) .. (137.13,66.94) .. controls (137.04,67.69) and (137.14,68.46) .. (137.41,69.2) .. controls (137.5,69.45) and (137.12,69.76) .. (137.41,69.96) .. controls (138.67,70.82) and (139.99,67.75) .. (140.16,68.45) .. controls (140.38,69.35) and (139.05,71.16) .. (140.71,71.16) ;
%Shape: Free Drawing [id:dp2872929968497032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (88.66,69.5) .. controls (88.66,71.27) and (89.05,68.64) .. (90.31,68.29) ;

%Shape: Free Drawing [id:dp9962610798836135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (140.71,68.59) .. controls (140.71,68.2) and (141.86,67.31) .. (142.09,67.68) .. controls (142.76,68.78) and (142.29,70.01) .. (142.64,71.16) .. controls (142.79,71.65) and (143.47,69.72) .. (144.29,69.95) .. controls (145.69,70.33) and (145.53,71.54) .. (146.5,72.21) .. controls (147.54,72.94) and (147.78,70.5) .. (148.42,69.65) .. controls (149.08,68.77) and (149.68,70.36) .. (149.8,70.1) .. controls (150.14,69.36) and (149.37,68.37) .. (150.35,67.83) .. controls (151.98,66.94) and (151.02,69.14) .. (151.45,69.49) .. controls (152.03,69.97) and (153.11,68.1) .. (153.38,68.59) .. controls (153.87,69.49) and (153.76,70.54) .. (154.76,71.31) .. controls (155.6,71.95) and (156.03,68.25) .. (156.13,69.04) .. controls (156.31,70.36) and (156.2,71.72) .. (156.96,72.97) .. controls (157.47,73.81) and (157.9,69.54) .. (158.34,70.4) .. controls (158.84,71.39) and (158.6,72.5) .. (159.44,73.42) .. controls (159.64,73.65) and (160.14,74.27) .. (160.27,74.02) .. controls (161.26,72.14) and (161.75,70.17) .. (162.74,68.29) .. controls (163.12,67.58) and (163.8,70.19) .. (163.85,70.25) .. controls (164.08,70.57) and (164.86,68.68) .. (165.5,69.65) .. controls (165.94,70.31) and (164.51,71.17) .. (165.22,71.76) .. controls (166.02,72.41) and (166.96,69.44) .. (167.43,69.95) .. controls (168.09,70.67) and (169.53,70.74) .. (170.46,71.46) .. controls (171.04,71.91) and (169.74,73.51) .. (170.46,73.12) .. controls (172.34,72.09) and (172.24,71.94) .. (173.76,70.55) .. controls (174.3,70.06) and (174.53,71.37) .. (174.86,71) .. controls (175.15,70.69) and (174.88,70.27) .. (175.14,69.95) .. controls (175.74,69.17) and (175.51,73.02) .. (177.34,72.21) .. controls (178.27,71.8) and (178.85,71.17) .. (179.27,70.55) .. controls (179.65,70) and (180.37,68.3) .. (180.37,68.89) .. controls (180.37,69.65) and (180.28,70.4) .. (180.37,71.16) .. controls (180.4,71.38) and (180.8,71.97) .. (180.92,71.76) .. controls (181.41,70.91) and (181.68,70.02) .. (182.3,69.19) .. controls (182.69,68.66) and (183.14,70.42) .. (183.4,70.1) .. controls (183.78,69.63) and (183.68,69.08) .. (183.95,68.59) .. controls (184.27,68.01) and (184.58,69.8) .. (185.33,70.25) .. controls (186.23,70.8) and (187.54,69.28) .. (187.81,69.65) .. controls (188.17,70.15) and (189.22,71.53) .. (189.46,71) .. controls (189.95,69.92) and (190.57,68.79) .. (190.28,67.68) .. controls (190.23,67.48) and (188.92,67.54) .. (189.18,67.68) .. controls (189.59,67.91) and (190.72,67.67) .. (190.83,67.98) .. controls (191.25,69.07) and (188.55,71.17) .. (190.56,71.31) .. controls (192.64,71.45) and (191.55,68.95) .. (193.04,68.14) .. controls (193.75,67.74) and (193.15,69.25) .. (193.31,69.8) .. controls (193.51,70.45) and (193.85,69.2) .. (194.14,69.8) .. controls (194.68,70.92) and (193.19,72.45) .. (194.69,73.27) .. controls (195.86,73.91) and (196.57,71.77) .. (197.44,71) .. controls (198.55,70.04) and (199.37,73.21) .. (199.37,72.06) ;
%Shape: Free Drawing [id:dp06244805170969803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (199.92,70.85) .. controls (200.6,70.11) and (202.12,70.88) .. (202.13,70.85) .. controls (202.58,69.41) and (202.31,67.92) .. (202.68,66.47) .. controls (202.8,65.99) and (204.18,68.96) .. (204.33,68.59) .. controls (204.8,67.4) and (204.31,66.13) .. (204.88,64.96) .. controls (205.01,64.7) and (206,64.43) .. (206.26,64.66) .. controls (207.08,65.39) and (207.15,67.83) .. (207.91,67.08) .. controls (208.94,66.06) and (207.69,64.75) .. (208.46,63.91) .. controls (208.61,63.75) and (209.23,63.43) .. (209.29,63.61) .. controls (209.83,65.3) and (209.12,67.11) .. (210.11,68.74) .. controls (211.59,71.17) and (211.95,67.48) .. (212.87,66.47) .. controls (213.61,65.66) and (213.09,68.3) .. (213.42,69.19) .. controls (213.64,69.79) and (214.69,70.2) .. (215.34,70.7) .. controls (216.04,71.24) and (216.7,69.62) .. (217.27,69.04) .. controls (217.8,68.51) and (217.05,70.26) .. (217.27,70.85) .. controls (217.47,71.38) and (219.28,72.59) .. (219.2,72.06) .. controls (219.1,71.34) and (218.46,70.67) .. (218.37,69.95) .. controls (218.36,69.81) and (218.9,69.5) .. (218.93,69.65) .. controls (219.05,70.25) and (218.69,71.02) .. (219.48,71.46) .. controls (219.91,71.7) and (219.96,70.83) .. (220.3,70.55) .. controls (220.85,70.1) and (221.81,71.34) .. (221.95,71) .. controls (222.42,69.92) and (221.34,68.47) .. (222.78,67.68) .. controls (223.08,67.52) and (223.88,71.01) .. (223.88,71) .. controls (224.84,70.48) and (225.34,69.75) .. (226.09,69.34) .. controls (226.22,69.27) and (226.57,69.25) .. (226.64,69.34) .. controls (227.14,70.04) and (227.26,70.83) .. (228.01,71.46) .. controls (228.35,71.73) and (229.1,71.14) .. (229.11,71.16) .. controls (229.59,71.93) and (229.2,72.86) .. (229.94,73.57) .. controls (230.24,73.86) and (231.66,69.68) .. (231.87,69.49) .. controls (232.14,69.24) and (232.65,68.45) .. (232.7,68.74) .. controls (232.88,69.84) and (232.39,71) .. (232.97,72.06) .. controls (233.29,72.65) and (233.05,70.81) .. (233.52,70.25) .. controls (233.88,69.82) and (234.38,71.08) .. (234.9,71.46) .. controls (235.86,72.16) and (237.32,70.17) .. (237.38,70.55) .. controls (237.49,71.36) and (236.06,72.4) .. (237.1,72.97) .. controls (238.61,73.8) and (238.12,70.34) .. (238.75,69.65) .. controls (239.05,69.32) and (238.83,70.44) .. (239.3,70.7) .. controls (239.74,70.94) and (239.97,69.47) .. (240.13,69.8) .. controls (240.54,70.65) and (239.63,72.36) .. (241.23,72.36) .. controls (243.67,72.36) and (242.97,69.86) .. (243.71,68.59) .. controls (243.86,68.33) and (244.26,69.61) .. (244.26,69.34) .. controls (244.26,68.99) and (244.09,68.63) .. (244.26,68.29) .. controls (244.41,67.99) and (245.25,70.5) .. (246.19,70.7) .. controls (247.95,71.09) and (246.83,68.69) .. (247.02,68.44) .. controls (247.17,68.23) and (247.59,68.82) .. (247.57,69.04) .. controls (247.47,69.8) and (247.57,70.56) .. (247.84,71.31) .. controls (247.93,71.55) and (247.56,71.86) .. (247.84,72.06) .. controls (249.1,72.92) and (250.43,69.86) .. (250.6,70.55) .. controls (250.82,71.45) and (249.48,73.27) .. (251.15,73.27) ;
%Shape: Free Drawing [id:dp2784014389030589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (199.1,71.61) .. controls (199.1,73.38) and (199.49,70.75) .. (200.75,70.4) ;


%Shape: Rectangle [id:dp8282368219828687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.52,0.39) -- (168.32,0.39) -- (168.32,84.61) -- (154.52,84.61) -- cycle ;
%Straight Lines [id:da4178390303929459] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (154.52,0.39) -- (154.52,84.61) ;
%Straight Lines [id:da9180194128828415] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (168.32,0.39) -- (168.32,84.61) ;
%Shape: Rectangle [id:dp8827394678929158] 
\draw   (30.28,0.39) -- (251.15,0.39) -- (251.15,84.61) -- (30.28,84.61) -- cycle ;
%Straight Lines [id:da31320131405836027] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (164.42,42.5) -- (195.93,42.5) ;
\draw [shift={(161.42,42.5)}, rotate = 0] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8902726748388556] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (127.6,31.8) -- (99.3,53.03) ;
\draw [shift={(130,30)}, rotate = 143.13] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5067181761033431] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (154.25,70.97) -- (168.69,71) ;
%Straight Lines [id:da4979956243325808] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (154.25,22.97) -- (168.69,23) ;
%Straight Lines [id:da38839190261536805] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (154.25,11.74) -- (168.69,11.77) ;

% Text Node
\draw (126.15,43.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (66.44,87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle n$ time samples};
% Text Node
\draw (2,68.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {$\displaystyle p$ electrodes};
% Text Node
\draw (204.54,34.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{26.93pt}\setlength\topsep{0pt}
\begin{center}
eye \\blinking
\end{center}

\end{minipage}};
% Text Node
\draw (45.74,36.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{32.09pt}\setlength\topsep{0pt}
\begin{center}
electrode\\popping
\end{center}

\end{minipage}};


\end{tikzpicture}


==> img/Mi_popping.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.19937337,0.13719028,0.27040111}
\definecolor{color2}{rgb}{0.24958205,0.28556371,0.55701246}
\definecolor{color3}{rgb}{0.20692679,0.48201774,0.63812656}
\definecolor{color4}{rgb}{0.220668,0.66594665,0.67485792}
\definecolor{color5}{rgb}{0.47573199,0.83814472,0.68347352}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{white!15!black}{Incomplete epochs (\%)},
xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={10,20,30,40},
y grid style={white},
ylabel=\textcolor{white!15!black}{Mean accuracy (\%)},
ymajorgrids,
ymajorticks=false,
ymin=40.6386306846577, ymax=63.7245210727969,
ytick style={color=white!15!black},
ytick={40,45,50,55,60,65},
yticklabels={
  \(\displaystyle {40}\),
  \(\displaystyle {45}\),
  \(\displaystyle {50}\),
  \(\displaystyle {55}\),
  \(\displaystyle {60}\),
  \(\displaystyle {65}\)
}
]
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 62.675163269043
3 62.675163269043
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 62.6751624187906
1 62.6751624187906
2 62.6751624187906
3 62.6751624187906
};
\addlegendentry{SCM}
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 59.1694145202637
1 55.9643516540527
2 55.0398139953613
3 45.612361907959
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 59.1694152923538
1 55.9643511577545
2 55.03981342662
3 45.6123604864235
};
\addlegendentry{EM-SCM}
\addplot [line width=1.08pt, color3, forget plot]
table {%
0 48.3744812011719
1 48.9443626403809
2 45.5359001159668
3 41.68798828125
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 48.3744794269532
1 48.944361152757
2 45.535898717308
3 41.687989338664
};
\addlegendentry{Mask-SCM}
\addplot [line width=1.08pt, color4, forget plot]
table {%
0 59.6533393859863
1 57.1704139709473
2 54.762451171875
3 47.6488418579102
};
\addplot [draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
0 59.6533399966683
1 57.1704147926037
2 54.7624521072797
3 47.6488422455439
};
\addlegendentry{Imputed-SCM}
\addplot [line width=1.08pt, color5, forget plot]
table {%
0 59.3766441345215
3 59.3766441345215
};
\addplot [draw=color5, fill=color5, mark=*, only marks]
table{%
x  y
0 59.3766450108279
1 59.3766450108279
2 59.3766450108279
3 59.3766450108279
};
\addlegendentry{SCM-obs}
\end{axis}

\end{tikzpicture}


==> img/blinking_p300.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslateblue5793155}{RGB}{57,93,155}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray564284}{RGB}{56,42,84}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine95206172}{RGB}{95,206,172}
\definecolor{steelblue52150169}{RGB}{52,150,169}

\begin{axis}[width=7cm,height=5cm,
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242,
  font={\footnotesize},
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Incomplete epochs (\%)},
%xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={10,20,30,40},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Mean accuracy (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=63.4329521655357, ymax=89.1002638853983,
ytick style={color=darkslategray38},
ytick={60,65,70,75,80,85,90},
yticklabels={
  \(\displaystyle {60}\),
  \(\displaystyle {65}\),
  \(\displaystyle {70}\),
  \(\displaystyle {75}\),
  \(\displaystyle {80}\),
  \(\displaystyle {85}\),
  \(\displaystyle {90}\)
},
xtick pos=left,
ytick pos=left
]
\addplot [line width=1.08pt, darkslategray564284, forget plot]
table {%
0 87.9335708618164
3 87.9335708618164
};
\addplot [draw=darkslategray564284, fill=darkslategray564284, mark=*, only marks]
table{%
x  y
0 87.9335678981318
1 87.9335678981318
2 87.9335678981318
3 87.9335678981318
};
\addlegendentry{SCM}
\addplot [line width=1.08pt, darkslateblue5793155, forget plot]
table {%
0 87.1007766723633
1 85.561149597168
2 82.8410491943359
3 82.5129623413086
};
\addplot [draw=darkslateblue5793155, fill=darkslateblue5793155, mark=*, only marks]
table{%
x  y
0 87.1007790902237
1 85.5611460165871
2 82.841048839742
3 82.5129597051185
};
\addlegendentry{EM-SCM}
\addplot [line width=1.08pt, steelblue52150169, forget plot]
table {%
0 87.0315322875977
1 85.4339752197266
2 84.1840362548828
3 83.1663208007812
};
\addplot [draw=steelblue52150169, fill=steelblue52150169, mark=*, only marks]
table{%
x  y
0 87.0315322107732
1 85.4339783865293
2 84.1840328390718
3 83.1663231967831
};
\addlegendentry{k-NN + SCM}
\addplot [line width=1.08pt, mediumaquamarine95206172, forget plot]
table {%
0 86.128791809082
1 82.2155685424805
2 72.5263442993164
3 64.5996475219727
};
\addplot [draw=mediumaquamarine95206172, fill=mediumaquamarine95206172, mark=*, only marks]
table{%
x  y
0 86.128792829019
1 82.215565049845
2 72.5263466532629
3 64.5996481528022
};
\addlegendentry{SCM-obs}
\end{axis}

\end{tikzpicture}


==> img/dessin.tex <==


\tikzset{every picture/.style={line width=0.35pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da004719452369818522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (30,23) -- (250,23) ;
%Straight Lines [id:da48495531530667857] 
\draw    (30.28,84.61) -- (248.15,84.61) ;
\draw [shift={(251.15,84.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6833561939129027] 
\draw    (30.28,81.61) -- (30.28,0.39) ;
\draw [shift={(30.28,84.61)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Free Drawing [id:dp8219359829867352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (30.28,7.54) .. controls (30.28,7.14) and (31.43,6.26) .. (31.65,6.63) .. controls (32.32,7.73) and (31.86,8.96) .. (32.2,10.1) .. controls (32.36,10.6) and (33.04,8.67) .. (33.86,8.89) .. controls (35.25,9.28) and (35.1,10.49) .. (36.06,11.16) .. controls (37.1,11.89) and (37.35,9.45) .. (37.99,8.59) .. controls (38.65,7.72) and (39.24,9.31) .. (39.37,9.05) .. controls (39.7,8.31) and (38.93,7.32) .. (39.92,6.78) .. controls (41.54,5.89) and (40.58,8.08) .. (41.02,8.44) .. controls (41.6,8.92) and (42.68,7.04) .. (42.95,7.54) .. controls (43.44,8.44) and (43.33,9.49) .. (44.32,10.25) .. controls (45.17,10.9) and (45.6,7.19) .. (45.7,7.99) .. controls (45.87,9.3) and (45.77,10.66) .. (46.53,11.91) .. controls (47.04,12.76) and (47.47,8.49) .. (47.9,9.35) .. controls (48.4,10.34) and (48.17,11.45) .. (49,12.37) .. controls (49.21,12.59) and (49.7,13.21) .. (49.83,12.97) .. controls (50.83,11.08) and (51.31,9.12) .. (52.31,7.23) .. controls (52.68,6.53) and (53.37,9.14) .. (53.41,9.2) .. controls (53.65,9.52) and (54.43,7.63) .. (55.06,8.59) .. controls (55.5,9.26) and (54.07,10.12) .. (54.79,10.71) .. controls (55.58,11.36) and (56.53,8.39) .. (56.99,8.89) .. controls (57.65,9.62) and (59.09,9.69) .. (60.02,10.4) .. controls (60.61,10.85) and (59.31,12.46) .. (60.02,12.07) .. controls (61.9,11.03) and (61.8,10.89) .. (63.33,9.5) .. controls (63.86,9.01) and (64.09,10.32) .. (64.43,9.95) .. controls (64.72,9.63) and (64.45,9.22) .. (64.7,8.89) .. controls (65.31,8.12) and (65.07,11.96) .. (66.91,11.16) .. controls (67.84,10.75) and (68.41,10.11) .. (68.83,9.5) .. controls (69.21,8.95) and (69.93,7.25) .. (69.93,7.84) .. controls (69.93,8.59) and (69.84,9.35) .. (69.93,10.1) .. controls (69.96,10.33) and (70.36,10.92) .. (70.49,10.71) .. controls (70.97,9.86) and (71.24,8.96) .. (71.86,8.14) .. controls (72.26,7.61) and (72.7,9.37) .. (72.96,9.05) .. controls (73.34,8.58) and (73.25,8.03) .. (73.51,7.54) .. controls (73.83,6.95) and (74.15,8.74) .. (74.89,9.2) .. controls (75.8,9.75) and (77.1,8.23) .. (77.37,8.59) .. controls (77.74,9.1) and (78.78,10.48) .. (79.02,9.95) .. controls (79.52,8.87) and (80.14,7.74) .. (79.85,6.63) .. controls (79.8,6.43) and (78.49,6.49) .. (78.75,6.63) .. controls (79.16,6.85) and (80.28,6.62) .. (80.4,6.93) .. controls (80.81,8.02) and (78.12,10.12) .. (80.12,10.25) .. controls (82.21,10.4) and (81.12,7.9) .. (82.6,7.08) .. controls (83.32,6.69) and (82.71,8.2) .. (82.88,8.74) .. controls (83.08,9.39) and (83.42,8.15) .. (83.7,8.74) .. controls (84.24,9.87) and (82.76,11.39) .. (84.26,12.22) .. controls (85.43,12.86) and (86.13,10.72) .. (87.01,9.95) .. controls (88.11,8.99) and (88.94,12.16) .. (88.94,11.01) ;
%Shape: Free Drawing [id:dp943268957371582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (89.49,9.8) .. controls (90.17,9.05) and (91.68,9.83) .. (91.69,9.8) .. controls (92.14,8.36) and (91.88,6.87) .. (92.24,5.42) .. controls (92.36,4.94) and (93.75,7.9) .. (93.89,7.54) .. controls (94.36,6.35) and (93.87,5.08) .. (94.45,3.91) .. controls (94.57,3.65) and (95.56,3.38) .. (95.82,3.61) .. controls (96.64,4.34) and (96.71,6.78) .. (97.47,6.03) .. controls (98.51,5.01) and (97.26,3.7) .. (98.03,2.85) .. controls (98.17,2.69) and (98.79,2.37) .. (98.85,2.55) .. controls (99.4,4.24) and (98.69,6.06) .. (99.68,7.69) .. controls (101.16,10.12) and (101.52,6.42) .. (102.43,5.42) .. controls (103.18,4.61) and (102.66,7.25) .. (102.98,8.14) .. controls (103.2,8.74) and (104.26,9.15) .. (104.91,9.65) .. controls (105.61,10.18) and (106.26,8.56) .. (106.84,7.99) .. controls (107.37,7.46) and (106.61,9.21) .. (106.84,9.8) .. controls (107.04,10.32) and (108.84,11.54) .. (108.77,11.01) .. controls (108.66,10.29) and (108.03,9.61) .. (107.94,8.89) .. controls (107.92,8.75) and (108.46,8.45) .. (108.49,8.59) .. controls (108.61,9.2) and (108.25,9.97) .. (109.04,10.4) .. controls (109.48,10.64) and (109.53,9.78) .. (109.87,9.5) .. controls (110.42,9.05) and (111.38,10.29) .. (111.52,9.95) .. controls (111.99,8.86) and (110.9,7.42) .. (112.35,6.63) .. controls (112.65,6.46) and (113.44,9.95) .. (113.45,9.95) .. controls (114.4,9.43) and (114.9,8.7) .. (115.65,8.29) .. controls (115.78,8.22) and (116.13,8.2) .. (116.2,8.29) .. controls (116.71,8.99) and (116.82,9.78) .. (117.58,10.4) .. controls (117.92,10.68) and (118.67,10.08) .. (118.68,10.1) .. controls (119.15,10.88) and (118.76,11.81) .. (119.51,12.52) .. controls (119.81,12.81) and (121.23,8.63) .. (121.43,8.44) .. controls (121.71,8.19) and (122.21,7.39) .. (122.26,7.69) .. controls (122.44,8.79) and (121.95,9.95) .. (122.54,11.01) .. controls (122.86,11.59) and (122.62,9.75) .. (123.09,9.2) .. controls (123.45,8.77) and (123.94,10.02) .. (124.46,10.4) .. controls (125.43,11.11) and (126.89,9.11) .. (126.94,9.5) .. controls (127.05,10.3) and (125.63,11.34) .. (126.67,11.91) .. controls (128.18,12.74) and (127.68,9.29) .. (128.32,8.59) .. controls (128.62,8.26) and (128.4,9.39) .. (128.87,9.65) .. controls (129.31,9.89) and (129.54,8.42) .. (129.7,8.74) .. controls (130.11,9.59) and (129.19,11.31) .. (130.8,11.31) .. controls (133.24,11.31) and (132.53,8.81) .. (133.28,7.54) .. controls (133.43,7.28) and (133.83,8.56) .. (133.83,8.29) .. controls (133.83,7.94) and (133.65,7.57) .. (133.83,7.23) .. controls (133.98,6.94) and (134.82,9.44) .. (135.75,9.65) .. controls (137.52,10.04) and (136.4,7.64) .. (136.58,7.38) .. controls (136.73,7.18) and (137.16,7.76) .. (137.13,7.99) .. controls (137.04,8.74) and (137.14,9.51) .. (137.41,10.25) .. controls (137.5,10.5) and (137.12,10.81) .. (137.41,11.01) .. controls (138.67,11.87) and (139.99,8.8) .. (140.16,9.5) .. controls (140.38,10.4) and (139.05,12.22) .. (140.71,12.22) ;
%Shape: Free Drawing [id:dp39777133255822894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (88.66,10.56) .. controls (88.66,12.33) and (89.05,9.69) .. (90.31,9.35) ;

%Shape: Free Drawing [id:dp413023886351899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (140.71,9.64) .. controls (140.71,9.25) and (141.86,8.36) .. (142.09,8.73) .. controls (142.76,9.84) and (142.29,11.06) .. (142.64,12.21) .. controls (142.79,12.7) and (143.47,10.77) .. (144.29,11) .. controls (145.69,11.38) and (145.53,12.59) .. (146.5,13.26) .. controls (147.54,13.99) and (147.78,11.55) .. (148.42,10.7) .. controls (149.08,9.82) and (149.68,11.42) .. (149.8,11.15) .. controls (150.14,10.41) and (149.37,9.42) .. (150.35,8.89) .. controls (151.98,7.99) and (151.02,10.19) .. (151.45,10.55) .. controls (152.03,11.03) and (153.11,9.15) .. (153.38,9.64) .. controls (153.87,10.54) and (153.76,11.59) .. (154.76,12.36) .. controls (155.6,13.01) and (156.03,9.3) .. (156.13,10.09) .. controls (156.31,11.41) and (156.2,12.77) .. (156.96,14.02) .. controls (157.47,14.87) and (157.9,10.59) .. (158.34,11.45) .. controls (158.84,12.44) and (158.6,13.55) .. (159.44,14.47) .. controls (159.64,14.7) and (160.14,15.32) .. (160.27,15.08) .. controls (161.26,13.19) and (161.75,11.23) .. (162.74,9.34) .. controls (163.12,8.63) and (163.8,11.24) .. (163.85,11.3) .. controls (164.08,11.62) and (164.86,9.74) .. (165.5,10.7) .. controls (165.94,11.36) and (164.51,12.22) .. (165.22,12.81) .. controls (166.02,13.47) and (166.96,10.49) .. (167.43,11) .. controls (168.09,11.72) and (169.53,11.8) .. (170.46,12.51) .. controls (171.04,12.96) and (169.74,14.56) .. (170.46,14.17) .. controls (172.34,13.14) and (172.24,12.99) .. (173.76,11.6) .. controls (174.3,11.11) and (174.53,12.42) .. (174.86,12.06) .. controls (175.15,11.74) and (174.88,11.33) .. (175.14,11) .. controls (175.74,10.22) and (175.51,14.07) .. (177.34,13.26) .. controls (178.27,12.85) and (178.85,12.22) .. (179.27,11.6) .. controls (179.65,11.05) and (180.37,9.35) .. (180.37,9.94) .. controls (180.37,10.7) and (180.28,11.45) .. (180.37,12.21) .. controls (180.4,12.43) and (180.8,13.03) .. (180.92,12.81) .. controls (181.41,11.96) and (181.68,11.07) .. (182.3,10.24) .. controls (182.69,9.72) and (183.14,11.47) .. (183.4,11.15) .. controls (183.78,10.68) and (183.68,10.13) .. (183.95,9.64) .. controls (184.27,9.06) and (184.58,10.85) .. (185.33,11.3) .. controls (186.23,11.85) and (187.54,10.33) .. (187.81,10.7) .. controls (188.17,11.2) and (189.22,12.58) .. (189.46,12.06) .. controls (189.95,10.97) and (190.57,9.84) .. (190.28,8.73) .. controls (190.23,8.54) and (188.92,8.59) .. (189.18,8.73) .. controls (189.59,8.96) and (190.72,8.73) .. (190.83,9.04) .. controls (191.25,10.12) and (188.55,12.22) .. (190.56,12.36) .. controls (192.64,12.5) and (191.55,10) .. (193.04,9.19) .. controls (193.75,8.79) and (193.15,10.3) .. (193.31,10.85) .. controls (193.51,11.5) and (193.85,10.25) .. (194.14,10.85) .. controls (194.68,11.97) and (193.19,13.5) .. (194.69,14.32) .. controls (195.86,14.96) and (196.57,12.83) .. (197.44,12.06) .. controls (198.55,11.09) and (199.37,14.27) .. (199.37,13.11) ;
%Shape: Free Drawing [id:dp8092095000834503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (199.92,11.91) .. controls (200.6,11.16) and (202.12,11.93) .. (202.13,11.91) .. controls (202.58,10.46) and (202.31,8.98) .. (202.68,7.53) .. controls (202.8,7.04) and (204.18,10.01) .. (204.33,9.64) .. controls (204.8,8.46) and (204.31,7.19) .. (204.88,6.02) .. controls (205.01,5.76) and (206,5.48) .. (206.26,5.72) .. controls (207.08,6.45) and (207.15,8.88) .. (207.91,8.13) .. controls (208.94,7.11) and (207.69,5.8) .. (208.46,4.96) .. controls (208.61,4.8) and (209.23,4.48) .. (209.29,4.66) .. controls (209.83,6.35) and (209.12,8.16) .. (210.11,9.79) .. controls (211.59,12.23) and (211.95,8.53) .. (212.87,7.53) .. controls (213.61,6.71) and (213.09,9.35) .. (213.42,10.24) .. controls (213.64,10.85) and (214.69,11.25) .. (215.34,11.75) .. controls (216.04,12.29) and (216.7,10.67) .. (217.27,10.09) .. controls (217.8,9.56) and (217.05,11.31) .. (217.27,11.91) .. controls (217.47,12.43) and (219.28,13.65) .. (219.2,13.11) .. controls (219.1,12.4) and (218.46,11.72) .. (218.37,11) .. controls (218.36,10.86) and (218.9,10.56) .. (218.93,10.7) .. controls (219.05,11.31) and (218.69,12.08) .. (219.48,12.51) .. controls (219.91,12.75) and (219.96,11.88) .. (220.3,11.6) .. controls (220.85,11.15) and (221.81,12.39) .. (221.95,12.06) .. controls (222.42,10.97) and (221.34,9.53) .. (222.78,8.73) .. controls (223.08,8.57) and (223.88,12.06) .. (223.88,12.06) .. controls (224.84,11.53) and (225.34,10.81) .. (226.09,10.4) .. controls (226.22,10.32) and (226.57,10.3) .. (226.64,10.4) .. controls (227.14,11.09) and (227.26,11.89) .. (228.01,12.51) .. controls (228.35,12.79) and (229.1,12.19) .. (229.11,12.21) .. controls (229.59,12.99) and (229.2,13.91) .. (229.94,14.62) .. controls (230.24,14.91) and (231.66,10.74) .. (231.87,10.55) .. controls (232.14,10.3) and (232.65,9.5) .. (232.7,9.79) .. controls (232.88,10.9) and (232.39,12.05) .. (232.97,13.11) .. controls (233.29,13.7) and (233.05,11.86) .. (233.52,11.3) .. controls (233.88,10.87) and (234.38,12.13) .. (234.9,12.51) .. controls (235.86,13.21) and (237.32,11.22) .. (237.38,11.6) .. controls (237.49,12.41) and (236.06,13.45) .. (237.1,14.02) .. controls (238.61,14.85) and (238.12,11.39) .. (238.75,10.7) .. controls (239.05,10.37) and (238.83,11.5) .. (239.3,11.75) .. controls (239.74,11.99) and (239.97,10.52) .. (240.13,10.85) .. controls (240.54,11.7) and (239.63,13.42) .. (241.23,13.42) .. controls (243.67,13.42) and (242.97,10.91) .. (243.71,9.64) .. controls (243.86,9.38) and (244.26,10.67) .. (244.26,10.4) .. controls (244.26,10.04) and (244.09,9.68) .. (244.26,9.34) .. controls (244.41,9.05) and (245.25,11.55) .. (246.19,11.75) .. controls (247.95,12.14) and (246.83,9.74) .. (247.02,9.49) .. controls (247.17,9.28) and (247.59,9.87) .. (247.57,10.09) .. controls (247.47,10.85) and (247.57,11.62) .. (247.84,12.36) .. controls (247.93,12.61) and (247.56,12.92) .. (247.84,13.11) .. controls (249.1,13.98) and (250.43,10.91) .. (250.6,11.6) .. controls (250.82,12.51) and (249.48,14.32) .. (251.15,14.32) ;
%Shape: Free Drawing [id:dp9189242491501658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (199.1,12.66) .. controls (199.1,14.43) and (199.49,11.8) .. (200.75,11.45) ;


%Shape: Free Drawing [id:dp254730514010726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (30.28,66.48) .. controls (30.28,66.09) and (31.43,65.2) .. (31.65,65.58) .. controls (32.32,66.68) and (31.86,67.9) .. (32.2,69.05) .. controls (32.36,69.55) and (33.04,67.62) .. (33.86,67.84) .. controls (35.25,68.22) and (35.1,69.43) .. (36.06,70.11) .. controls (37.1,70.83) and (37.35,68.4) .. (37.99,67.54) .. controls (38.65,66.67) and (39.24,68.26) .. (39.37,67.99) .. controls (39.7,67.25) and (38.93,66.27) .. (39.92,65.73) .. controls (41.54,64.84) and (40.58,67.03) .. (41.02,67.39) .. controls (41.6,67.87) and (42.68,65.99) .. (42.95,66.48) .. controls (43.44,67.38) and (43.33,68.44) .. (44.32,69.2) .. controls (45.17,69.85) and (45.6,66.14) .. (45.7,66.94) .. controls (45.87,68.25) and (45.77,69.61) .. (46.53,70.86) .. controls (47.04,71.71) and (47.47,67.44) .. (47.9,68.29) .. controls (48.4,69.28) and (48.17,70.4) .. (49,71.31) .. controls (49.21,71.54) and (49.7,72.16) .. (49.83,71.92) .. controls (50.83,70.03) and (51.31,68.07) .. (52.31,66.18) .. controls (52.68,65.47) and (53.37,68.08) .. (53.41,68.14) .. controls (53.65,68.47) and (54.43,66.58) .. (55.06,67.54) .. controls (55.5,68.2) and (54.07,69.07) .. (54.79,69.65) .. controls (55.58,70.31) and (56.53,67.34) .. (56.99,67.84) .. controls (57.65,68.57) and (59.09,68.64) .. (60.02,69.35) .. controls (60.61,69.8) and (59.31,71.4) .. (60.02,71.01) .. controls (61.9,69.98) and (61.8,69.84) .. (63.33,68.45) .. controls (63.86,67.96) and (64.09,69.26) .. (64.43,68.9) .. controls (64.72,68.58) and (64.45,68.17) .. (64.7,67.84) .. controls (65.31,67.07) and (65.07,70.91) .. (66.91,70.11) .. controls (67.84,69.7) and (68.41,69.06) .. (68.83,68.45) .. controls (69.21,67.89) and (69.93,66.2) .. (69.93,66.78) .. controls (69.93,67.54) and (69.84,68.3) .. (69.93,69.05) .. controls (69.96,69.27) and (70.36,69.87) .. (70.49,69.65) .. controls (70.97,68.8) and (71.24,67.91) .. (71.86,67.09) .. controls (72.26,66.56) and (72.7,68.31) .. (72.96,67.99) .. controls (73.34,67.52) and (73.25,66.97) .. (73.51,66.48) .. controls (73.83,65.9) and (74.15,67.69) .. (74.89,68.14) .. controls (75.8,68.7) and (77.1,67.18) .. (77.37,67.54) .. controls (77.74,68.05) and (78.78,69.43) .. (79.02,68.9) .. controls (79.52,67.81) and (80.14,66.68) .. (79.85,65.58) .. controls (79.8,65.38) and (78.49,65.43) .. (78.75,65.58) .. controls (79.16,65.8) and (80.28,65.57) .. (80.4,65.88) .. controls (80.81,66.96) and (78.12,69.06) .. (80.12,69.2) .. controls (82.21,69.34) and (81.12,66.84) .. (82.6,66.03) .. controls (83.32,65.64) and (82.71,67.14) .. (82.88,67.69) .. controls (83.08,68.34) and (83.42,67.09) .. (83.7,67.69) .. controls (84.24,68.81) and (82.76,70.34) .. (84.26,71.16) .. controls (85.43,71.81) and (86.13,69.67) .. (87.01,68.9) .. controls (88.11,67.93) and (88.94,71.11) .. (88.94,69.96) ;
%Shape: Free Drawing [id:dp9828579688204295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (89.49,68.75) .. controls (90.17,68) and (91.68,68.78) .. (91.69,68.75) .. controls (92.14,67.31) and (91.88,65.82) .. (92.24,64.37) .. controls (92.36,63.89) and (93.75,66.85) .. (93.89,66.48) .. controls (94.36,65.3) and (93.87,64.03) .. (94.45,62.86) .. controls (94.57,62.6) and (95.56,62.33) .. (95.82,62.56) .. controls (96.64,63.29) and (96.71,65.72) .. (97.47,64.97) .. controls (98.51,63.95) and (97.26,62.65) .. (98.03,61.8) .. controls (98.17,61.64) and (98.79,61.32) .. (98.85,61.5) .. controls (99.4,63.19) and (98.69,65) .. (99.68,66.63) .. controls (101.16,69.07) and (101.52,65.37) .. (102.43,64.37) .. controls (103.18,63.55) and (102.66,66.19) .. (102.98,67.09) .. controls (103.2,67.69) and (104.26,68.1) .. (104.91,68.6) .. controls (105.61,69.13) and (106.26,67.51) .. (106.84,66.94) .. controls (107.37,66.41) and (106.61,68.16) .. (106.84,68.75) .. controls (107.04,69.27) and (108.84,70.49) .. (108.77,69.96) .. controls (108.66,69.24) and (108.03,68.56) .. (107.94,67.84) .. controls (107.92,67.7) and (108.46,67.4) .. (108.49,67.54) .. controls (108.61,68.15) and (108.25,68.92) .. (109.04,69.35) .. controls (109.48,69.59) and (109.53,68.73) .. (109.87,68.45) .. controls (110.42,68) and (111.38,69.24) .. (111.52,68.9) .. controls (111.99,67.81) and (110.9,66.37) .. (112.35,65.58) .. controls (112.65,65.41) and (113.44,68.9) .. (113.45,68.9) .. controls (114.4,68.38) and (114.9,67.65) .. (115.65,67.24) .. controls (115.78,67.17) and (116.13,67.14) .. (116.2,67.24) .. controls (116.71,67.93) and (116.82,68.73) .. (117.58,69.35) .. controls (117.92,69.63) and (118.67,69.03) .. (118.68,69.05) .. controls (119.15,69.83) and (118.76,70.75) .. (119.51,71.47) .. controls (119.81,71.75) and (121.23,67.58) .. (121.43,67.39) .. controls (121.71,67.14) and (122.21,66.34) .. (122.26,66.63) .. controls (122.44,67.74) and (121.95,68.89) .. (122.54,69.96) .. controls (122.86,70.54) and (122.62,68.7) .. (123.09,68.14) .. controls (123.45,67.71) and (123.94,68.97) .. (124.46,69.35) .. controls (125.43,70.06) and (126.89,68.06) .. (126.94,68.45) .. controls (127.05,69.25) and (125.63,70.29) .. (126.67,70.86) .. controls (128.18,71.69) and (127.68,68.24) .. (128.32,67.54) .. controls (128.62,67.21) and (128.4,68.34) .. (128.87,68.6) .. controls (129.31,68.84) and (129.54,67.36) .. (129.7,67.69) .. controls (130.11,68.54) and (129.19,70.26) .. (130.8,70.26) .. controls (133.24,70.26) and (132.53,67.76) .. (133.28,66.48) .. controls (133.43,66.22) and (133.83,67.51) .. (133.83,67.24) .. controls (133.83,66.89) and (133.65,66.52) .. (133.83,66.18) .. controls (133.98,65.89) and (134.82,68.39) .. (135.75,68.6) .. controls (137.52,68.98) and (136.4,66.59) .. (136.58,66.33) .. controls (136.73,66.12) and (137.16,66.71) .. (137.13,66.94) .. controls (137.04,67.69) and (137.14,68.46) .. (137.41,69.2) .. controls (137.5,69.45) and (137.12,69.76) .. (137.41,69.96) .. controls (138.67,70.82) and (139.99,67.75) .. (140.16,68.45) .. controls (140.38,69.35) and (139.05,71.16) .. (140.71,71.16) ;
%Shape: Free Drawing [id:dp2872929968497032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (88.66,69.5) .. controls (88.66,71.27) and (89.05,68.64) .. (90.31,68.29) ;

%Shape: Free Drawing [id:dp9962610798836135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (140.71,68.59) .. controls (140.71,68.2) and (141.86,67.31) .. (142.09,67.68) .. controls (142.76,68.78) and (142.29,70.01) .. (142.64,71.16) .. controls (142.79,71.65) and (143.47,69.72) .. (144.29,69.95) .. controls (145.69,70.33) and (145.53,71.54) .. (146.5,72.21) .. controls (147.54,72.94) and (147.78,70.5) .. (148.42,69.65) .. controls (149.08,68.77) and (149.68,70.36) .. (149.8,70.1) .. controls (150.14,69.36) and (149.37,68.37) .. (150.35,67.83) .. controls (151.98,66.94) and (151.02,69.14) .. (151.45,69.49) .. controls (152.03,69.97) and (153.11,68.1) .. (153.38,68.59) .. controls (153.87,69.49) and (153.76,70.54) .. (154.76,71.31) .. controls (155.6,71.95) and (156.03,68.25) .. (156.13,69.04) .. controls (156.31,70.36) and (156.2,71.72) .. (156.96,72.97) .. controls (157.47,73.81) and (157.9,69.54) .. (158.34,70.4) .. controls (158.84,71.39) and (158.6,72.5) .. (159.44,73.42) .. controls (159.64,73.65) and (160.14,74.27) .. (160.27,74.02) .. controls (161.26,72.14) and (161.75,70.17) .. (162.74,68.29) .. controls (163.12,67.58) and (163.8,70.19) .. (163.85,70.25) .. controls (164.08,70.57) and (164.86,68.68) .. (165.5,69.65) .. controls (165.94,70.31) and (164.51,71.17) .. (165.22,71.76) .. controls (166.02,72.41) and (166.96,69.44) .. (167.43,69.95) .. controls (168.09,70.67) and (169.53,70.74) .. (170.46,71.46) .. controls (171.04,71.91) and (169.74,73.51) .. (170.46,73.12) .. controls (172.34,72.09) and (172.24,71.94) .. (173.76,70.55) .. controls (174.3,70.06) and (174.53,71.37) .. (174.86,71) .. controls (175.15,70.69) and (174.88,70.27) .. (175.14,69.95) .. controls (175.74,69.17) and (175.51,73.02) .. (177.34,72.21) .. controls (178.27,71.8) and (178.85,71.17) .. (179.27,70.55) .. controls (179.65,70) and (180.37,68.3) .. (180.37,68.89) .. controls (180.37,69.65) and (180.28,70.4) .. (180.37,71.16) .. controls (180.4,71.38) and (180.8,71.97) .. (180.92,71.76) .. controls (181.41,70.91) and (181.68,70.02) .. (182.3,69.19) .. controls (182.69,68.66) and (183.14,70.42) .. (183.4,70.1) .. controls (183.78,69.63) and (183.68,69.08) .. (183.95,68.59) .. controls (184.27,68.01) and (184.58,69.8) .. (185.33,70.25) .. controls (186.23,70.8) and (187.54,69.28) .. (187.81,69.65) .. controls (188.17,70.15) and (189.22,71.53) .. (189.46,71) .. controls (189.95,69.92) and (190.57,68.79) .. (190.28,67.68) .. controls (190.23,67.48) and (188.92,67.54) .. (189.18,67.68) .. controls (189.59,67.91) and (190.72,67.67) .. (190.83,67.98) .. controls (191.25,69.07) and (188.55,71.17) .. (190.56,71.31) .. controls (192.64,71.45) and (191.55,68.95) .. (193.04,68.14) .. controls (193.75,67.74) and (193.15,69.25) .. (193.31,69.8) .. controls (193.51,70.45) and (193.85,69.2) .. (194.14,69.8) .. controls (194.68,70.92) and (193.19,72.45) .. (194.69,73.27) .. controls (195.86,73.91) and (196.57,71.77) .. (197.44,71) .. controls (198.55,70.04) and (199.37,73.21) .. (199.37,72.06) ;
%Shape: Free Drawing [id:dp06244805170969803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (199.92,70.85) .. controls (200.6,70.11) and (202.12,70.88) .. (202.13,70.85) .. controls (202.58,69.41) and (202.31,67.92) .. (202.68,66.47) .. controls (202.8,65.99) and (204.18,68.96) .. (204.33,68.59) .. controls (204.8,67.4) and (204.31,66.13) .. (204.88,64.96) .. controls (205.01,64.7) and (206,64.43) .. (206.26,64.66) .. controls (207.08,65.39) and (207.15,67.83) .. (207.91,67.08) .. controls (208.94,66.06) and (207.69,64.75) .. (208.46,63.91) .. controls (208.61,63.75) and (209.23,63.43) .. (209.29,63.61) .. controls (209.83,65.3) and (209.12,67.11) .. (210.11,68.74) .. controls (211.59,71.17) and (211.95,67.48) .. (212.87,66.47) .. controls (213.61,65.66) and (213.09,68.3) .. (213.42,69.19) .. controls (213.64,69.79) and (214.69,70.2) .. (215.34,70.7) .. controls (216.04,71.24) and (216.7,69.62) .. (217.27,69.04) .. controls (217.8,68.51) and (217.05,70.26) .. (217.27,70.85) .. controls (217.47,71.38) and (219.28,72.59) .. (219.2,72.06) .. controls (219.1,71.34) and (218.46,70.67) .. (218.37,69.95) .. controls (218.36,69.81) and (218.9,69.5) .. (218.93,69.65) .. controls (219.05,70.25) and (218.69,71.02) .. (219.48,71.46) .. controls (219.91,71.7) and (219.96,70.83) .. (220.3,70.55) .. controls (220.85,70.1) and (221.81,71.34) .. (221.95,71) .. controls (222.42,69.92) and (221.34,68.47) .. (222.78,67.68) .. controls (223.08,67.52) and (223.88,71.01) .. (223.88,71) .. controls (224.84,70.48) and (225.34,69.75) .. (226.09,69.34) .. controls (226.22,69.27) and (226.57,69.25) .. (226.64,69.34) .. controls (227.14,70.04) and (227.26,70.83) .. (228.01,71.46) .. controls (228.35,71.73) and (229.1,71.14) .. (229.11,71.16) .. controls (229.59,71.93) and (229.2,72.86) .. (229.94,73.57) .. controls (230.24,73.86) and (231.66,69.68) .. (231.87,69.49) .. controls (232.14,69.24) and (232.65,68.45) .. (232.7,68.74) .. controls (232.88,69.84) and (232.39,71) .. (232.97,72.06) .. controls (233.29,72.65) and (233.05,70.81) .. (233.52,70.25) .. controls (233.88,69.82) and (234.38,71.08) .. (234.9,71.46) .. controls (235.86,72.16) and (237.32,70.17) .. (237.38,70.55) .. controls (237.49,71.36) and (236.06,72.4) .. (237.1,72.97) .. controls (238.61,73.8) and (238.12,70.34) .. (238.75,69.65) .. controls (239.05,69.32) and (238.83,70.44) .. (239.3,70.7) .. controls (239.74,70.94) and (239.97,69.47) .. (240.13,69.8) .. controls (240.54,70.65) and (239.63,72.36) .. (241.23,72.36) .. controls (243.67,72.36) and (242.97,69.86) .. (243.71,68.59) .. controls (243.86,68.33) and (244.26,69.61) .. (244.26,69.34) .. controls (244.26,68.99) and (244.09,68.63) .. (244.26,68.29) .. controls (244.41,67.99) and (245.25,70.5) .. (246.19,70.7) .. controls (247.95,71.09) and (246.83,68.69) .. (247.02,68.44) .. controls (247.17,68.23) and (247.59,68.82) .. (247.57,69.04) .. controls (247.47,69.8) and (247.57,70.56) .. (247.84,71.31) .. controls (247.93,71.55) and (247.56,71.86) .. (247.84,72.06) .. controls (249.1,72.92) and (250.43,69.86) .. (250.6,70.55) .. controls (250.82,71.45) and (249.48,73.27) .. (251.15,73.27) ;
%Shape: Free Drawing [id:dp2784014389030589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75] [line join = round][line cap = round] (199.1,71.61) .. controls (199.1,73.38) and (199.49,70.75) .. (200.75,70.4) ;


%Shape: Rectangle [id:dp8282368219828687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.52,0.39) -- (168.32,0.39) -- (168.32,84.61) -- (154.52,84.61) -- cycle ;
%Straight Lines [id:da4178390303929459] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (154.52,0.39) -- (154.52,84.61) ;
%Straight Lines [id:da9180194128828415] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (168.32,0.39) -- (168.32,84.61) ;
%Shape: Rectangle [id:dp8827394678929158] 
\draw   (30.28,0.39) -- (251.15,0.39) -- (251.15,84.61) -- (30.28,84.61) -- cycle ;
%Straight Lines [id:da31320131405836027] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (164.42,42.5) -- (195.93,42.5) ;
\draw [shift={(161.42,42.5)}, rotate = 0] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8902726748388556] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (127.6,31.8) -- (99.3,53.03) ;
\draw [shift={(130,30)}, rotate = 143.13] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5067181761033431] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (154.25,70.97) -- (168.69,71) ;
%Straight Lines [id:da4979956243325808] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (154.25,22.97) -- (168.69,23) ;
%Straight Lines [id:da38839190261536805] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (154.25,11.74) -- (168.69,11.77) ;

% Text Node
\draw (126.15,43.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (66.44,87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle n$ time samples};
% Text Node
\draw (2,68.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {$\displaystyle p$ electrodes};
% Text Node
\draw (204.54,34.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{26.93pt}\setlength\topsep{0pt}
\begin{center}
eye \\blinking
\end{center}

\end{minipage}};
% Text Node
\draw (45.74,36.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{32.09pt}\setlength\topsep{0pt}
\begin{center}
electrode\\popping
\end{center}

\end{minipage}};


\end{tikzpicture}


==> img/eye_blinking.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslateblue5793155}{RGB}{57,93,155}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray564284}{RGB}{56,42,84}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine95206172}{RGB}{95,206,172}
\definecolor{steelblue52150169}{RGB}{52,150,169}
\definecolor{redpastel}{RGB}{255,38,38}
\definecolor{orangepastel}{RGB}{255,157,46}
\definecolor{bluepastel}{RGB}{46,56,169}
\definecolor{lightblue}{RGB}{128, 168, 255}

\begin{axis}[at={(0,0)},width=5cm,height=4cm,
axis background/.style={fill=lavender234234242},
axis line style={white},
title={Motor Imagery},
title style={at={(.5,.88)}},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Incomplete epochs (\%)},
%xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={10,20,30,40},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Mean accuracy (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=52.6576711644178, ymax=63.1,
ytick style={color=darkslategray38},
ytick={53,56,59,62,65},
yticklabels={
  \(\displaystyle {53}\),
  \(\displaystyle {56}\),
  \(\displaystyle {59}\),
  \(\displaystyle {62}\),
  \(\displaystyle {65}\)
},
xtick pos=left,
ytick pos=left
]
\addplot [line width=1.08pt, bluepastel, forget plot]
table {%
0 62.675163269043
3 62.675163269043
};
\addplot [draw=bluepastel, fill=bluepastel, mark=triangle*, mark size=3pt, only marks]
table{%
x  y
0 62.6751624187906
1 62.6751624187906
2 62.6751624187906
3 62.6751624187906
%4 62.6751624187906
};
\addplot [line width=1.08pt, redpastel, forget plot]
table {%
0 61.3050155639648
1 60.0334815979004
2 58.8737297058105
3 57.0026664733887
%4 56.1547546386719
};
\addplot [draw=redpastel, fill=redpastel, mark=*, mark size=2.5pt, only marks]
table{%
x  y
0 61.3050141595869
1 60.0334832583708
2 58.8737298017658
3 57.0026653339997
%4 56.1547559553557
};
\addplot [line width=1.08pt, orangepastel, forget plot]
table {%
0 60.1652488708496
1 57.4834251403809
2 55.1107788085938
3 53.220890045166
%4 49.3251724243164
};
\addplot [draw=orangepastel, fill=orangepastel, mark=diamond*, mark size=3pt, only marks]
table{%
x  y
0 60.1652507079793
1 57.4834249541896
2 55.1107779443612
3 53.2208895552224
%4 49.3251707479594
};
%\addplot [line width=1.08pt, lightblue, forget plot]
%table {%
%0 61.2277183532715
%1 59.2418785095215
%2 57.8524055480957
%3 55.0339813232422
%%4 54.4384460449219
%};
%\addplot [draw=lightblue, fill=lightblue, mark=square*, only marks]
%table{%
%x  y
%0 61.2277194735965
%1 59.2418790604698
%2 57.8524071297684
%3 55.0339830084957
%%4 54.4384474429452
%};
\end{axis}
\begin{axis}[at={(.47\linewidth,0)},width=5cm,height=4cm,
axis background/.style={fill=lavender234234242},
axis line style={white},
title={P300},
title style={at={(.5,.9)}},
legend cell align={left},
legend style={
	text opacity=1,
	at={(0,-0.02)},
	anchor=south west,
	draw=none,
	fill=none,
	font={\footnotesize},
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Incomplete epochs (\%)},
%xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={10,20,30,40},
y grid style={white},
%ylabel=\textcolor{darkslategray38}{Mean accuracy (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=82, ymax=88.2,
ytick style={color=darkslategray38},
ytick={82,84,86,88,90},
yticklabels={
	\(\displaystyle {82}\),
	\(\displaystyle {84}\),
	\(\displaystyle {86}\),
	\(\displaystyle {88}\),
	\(\displaystyle {90}\)
},
xtick pos=left,
ytick pos=left
]
\addplot [line width=1.08pt, bluepastel, forget plot]
table {%
	0 87.9335708618164
	3 87.9335708618164
};
\addplot [draw=bluepastel, fill=bluepastel, mark=triangle*, mark size=3pt, only marks]
table{%
	x  y
	0 87.9335678981318
	1 87.9335678981318
	2 87.9335678981318
	3 87.9335678981318
};
\addlegendentry{SCM}
\addplot [line width=1.08pt, redpastel, forget plot]
table {%
	0 87.1007766723633
	1 85.561149597168
	2 82.8410491943359
	3 82.5129623413086
};
\addplot [draw=redpastel, fill=redpastel, mark=*, mark size=2.5pt, only marks]
table{%
	x  y
	0 87.1007790902237
	1 85.5611460165871
	2 82.841048839742
	3 82.5129597051185
};
\addlegendentry{EM-SCM}
\addplot [line width=1.08pt, orangepastel, forget plot]
table {%
	0 87.0315322875977
	1 85.4339752197266
	2 84.1840362548828
	3 83.1663208007812
};
\addplot [draw=orangepastel, fill=orangepastel, mark=diamond*, mark size=3pt, only marks]
table{%
	x  y
	0 87.0315322107732
	1 85.4339783865293
	2 84.1840328390718
	3 83.1663231967831
};
\addlegendentry{k-NN + SCM}
%\addplot [line width=1.08pt, lightblue, forget plot]
%table {%
%	0 86.128791809082
%	1 82.2155685424805
%	2 72.5263442993164
%	3 64.5996475219727
%};
%\addplot [draw=lightblue, fill=lightblue, mark=square*, only marks]
%table{%
%	x  y
%	0 86.128792829019
%	1 82.215565049845
%	2 72.5263466532629
%	3 64.5996481528022
%};
%\addlegendentry{SCM-obs}
\end{axis}

\end{tikzpicture}


==> img/missing_electrode.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.403398692810457,0.705098039215686,0.723137254901961}
\definecolor{color2}{rgb}{0.214640522875817,0.569673202614379,0.722091503267974}
\definecolor{color3}{rgb}{0.136209150326797,0.44156862745098,0.617254901960784}
\definecolor{color4}{rgb}{0.168104575163399,0.32078431372549,0.408627450980392}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{white!15!black}{Incomplete epochs (\%)},
xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={10,20,30,40},
y grid style={white},
ylabel=\textcolor{white!15!black}{Mean accuracy (\%)},
ymajorgrids,
ymajorticks=false,
ymin=43.263702492038, ymax=77.5187421053918,
ytick style={color=white!15!black}
]
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 61.4254875183105
3 61.4254875183105
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 47.6251678466797
0 75.2258071899414
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
1 47.6251678466797
1 75.2258071899414
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
2 47.6251678466797
2 75.2258071899414
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
3 47.6251678466797
3 75.2258071899414
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 61.4254872563718
1 61.4254872563718
2 61.4254872563718
3 61.4254872563718
};
\addlegendentry{SCM}
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 61.0785598754883
1 61.2167930603027
2 61.6332817077637
3 61.3208389282227
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 47.0543479919434
0 75.1027755737305
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
1 46.9977798461914
1 75.4358062744141
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
2 47.9035339355469
2 75.3630294799805
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
3 48.2594299316406
3 74.3822479248047
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 61.0785607196402
1 61.2167916041979
2 61.6332833583208
3 61.3208395802099
};
\addlegendentry{EM-SCM}
\addplot [line width=1.08pt, color3, forget plot]
table {%
0 61.079761505127
1 60.9733123779297
2 61.4602699279785
3 58.9268379211426
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
0 47.1496696472168
0 75.0098495483398
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
1 47.291820526123
1 74.6548080444336
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
2 46.9588432312012
2 75.9616928100586
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
3 45.1877899169922
3 72.665885925293
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 61.07976011994
1 60.9733133433283
2 61.4602698650675
3 58.9268365817091
};
\addlegendentry{k-NN + SCM}
\addplot [line width=1.08pt, color4, forget plot]
table {%
0 59.205997467041
3 59.205997467041
};
\addplot [line width=1.08pt, color4, forget plot]
table {%
0 44.8207511901855
0 73.5912475585938
};
\addplot [line width=1.08pt, color4, forget plot]
table {%
1 44.8207511901855
1 73.5912475585938
};
\addplot [line width=1.08pt, color4, forget plot]
table {%
2 44.8207511901855
2 73.5912475585938
};
\addplot [line width=1.08pt, color4, forget plot]
table {%
3 44.8207511901855
3 73.5912475585938
};
\addplot [draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
0 59.2059970014993
1 59.2059970014993
2 59.2059970014993
3 59.2059970014993
};
\addlegendentry{SCM-obs}
\end{axis}

\end{tikzpicture}


==> img/missing_electrode_yger.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslateblue5793155}{RGB}{57,93,155}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray564284}{RGB}{56,42,84}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine95206172}{RGB}{95,206,172}
\definecolor{steelblue52150169}{RGB}{52,150,169}

\begin{axis}[width=5cm,height=4cm,
title style={at={(.5,.92)}},
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Incomplete epochs (\%)},
%xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={10,20,30,40,50},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Mean accuracy (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=28.1913293353323, ymax=64.3172497084791,
ytick style={color=darkslategray38},
ytick={20,30,40,50,60,70},
yticklabels={
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
},
xtick pos=left,
ytick pos=left
]
\addplot [line width=1.08pt, darkslategray564284, forget plot]
table {%
0 62.675163269043
4 62.675163269043
};
\addplot [draw=darkslategray564284, fill=darkslategray564284, mark=*, only marks]
table{%
x  y
0 62.6751624187906
1 62.6751624187906
2 62.6751624187906
3 62.6751624187906
4 62.6751624187906
};
\addplot [line width=1.08pt, darkslateblue5793155, forget plot]
table {%
0 60.5797119140625
1 51.0971183776855
2 50.4367828369141
3 51.4927520751953
4 50.9478607177734
};
\addplot [draw=darkslateblue5793155, fill=darkslateblue5793155, mark=*, only marks]
table{%
x  y
0 60.5797101449275
1 51.0971181076129
2 50.4367816091954
3 51.4927536231884
4 50.9478594036315
};
\addplot [line width=1.08pt, steelblue52150169, forget plot]
table {%
0 32.4457778930664
1 29.8334159851074
2 33.8067626953125
3 31.8980503082275
4 32.3818092346191
};
\addplot [draw=steelblue52150169, fill=steelblue52150169, mark=*, only marks]
table{%
x  y
0 32.4457771114443
1 29.8334166250208
2 33.8067632850242
3 31.8980509745127
4 32.3818090954523
};
%\addplot [line width=1.08pt, mediumaquamarine95206172, forget plot]
%table {%
%0 60.1485939025879
%4 60.1485939025879
%};
%\addplot [draw=mediumaquamarine95206172, fill=mediumaquamarine95206172, mark=*, only marks]
%table{%
%x  y
%0 60.1485923704814
%1 60.1485923704814
%2 60.1485923704814
%3 60.1485923704814
%4 60.1485923704814
%};
%\addlegendentry{SCM-obs}
\end{axis}

\end{tikzpicture}


==> img/popping.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslateblue5793155}{RGB}{57,93,155}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray564284}{RGB}{56,42,84}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine95206172}{RGB}{95,206,172}
\definecolor{steelblue52150169}{RGB}{52,150,169}
\definecolor{redpastel}{RGB}{255,38,38}
\definecolor{orangepastel}{RGB}{255,157,46}
\definecolor{bluepastel}{RGB}{46,56,169}
\definecolor{lightblue}{RGB}{128, 168, 255}

\begin{axis}[at={(.47\linewidth,0)},width=5cm,height=4cm,
title={P300},
title style={at={(.5,.9)}},
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  text opacity=1,
  at={(-0.01,0)},
  anchor=south west,
  fill=none,
  draw=none,
  font={\footnotesize}
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Incomplete epochs (\%)},
%xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={10,20,30,40},
y grid style={white},
%ylabel=\textcolor{darkslategray38}{Mean accuracy (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=78.5105545782023, ymax=88.3822828181285,
ytick style={color=darkslategray38,
font={\scriptsize}},
ytick={78,80,82,84,86,88,90},
yticklabels={
  \(\displaystyle {78}\),
  \(\displaystyle {80}\),
  \(\displaystyle {82}\),
  \(\displaystyle {84}\),
  \(\displaystyle {86}\),
  \(\displaystyle {88}\),
  \(\displaystyle {90}\)
},
xtick pos=left,
ytick pos=left
]
\addplot [line width=1.08pt, bluepastel, forget plot]
table {%
0 87.9335708618164
3 87.9335708618164
};
\addplot [draw=bluepastel, fill=bluepastel, mark=triangle*, mark size=3pt, only marks]
table{%
x  y
0 87.9335678981318
1 87.9335678981318
2 87.9335678981318
3 87.9335678981318
};
\addlegendentry{SCM}
\addplot [line width=1.08pt, redpastel, forget plot]
table {%
0 86.3770294189453
1 84.9184417724609
2 81.6109924316406
3 81.1008987426758
};
\addplot [mark=*, draw=redpastel, fill=redpastel, mark size=2.5pt, only marks]
table{%
x  y
0 86.3770294043729
1 84.918438468627
2 81.6109910362738
3 81.1008963726229
};
\addlegendentry{EM-SCM}
\addplot [line width=1.08pt, orangepastel, forget plot]
table {%
0 86.2388534545898
1 85.0232543945312
2 80.8882446289062
3 78.9592666625977
};
\addplot [draw=orangepastel, fill=orangepastel, mark=diamond*, mark size=3pt, only marks]
table{%
x  y
0 86.2388539834129
1 85.023255424311
2 80.888246628131
3 78.9592694981989
};
\addlegendentry{Mask-SCM}
%\addplot [line width=1.08pt, lightblue, forget plot]
%table {%
%0 0
%};
%\addplot [draw=lightblue, fill=lightblue, mark=square*, only marks]
%table{%
%x  y
%0 0
%};
%\addlegendentry{Imputed-SCM}
\end{axis}
\begin{axis}[at={(0,0)},height=4cm,width=5cm,
title={Motor Imagery},
title style={at={(0.5,.88)}},
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
x grid style={white},
xlabel=\textcolor{white!15!black}{Incomplete epochs (\%)},
xmin=-0.5, xmax=3.5,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={10,20,30,40},
y grid style={white},
ylabel=\textcolor{white!15!black}{Mean accuracy (\%)},
ymajorgrids,
ymin=40.6386306846577, ymax=63.7245210727969,
ytick style={color=white!15!black},
ytick={42,46,50,54,58,62},
yticklabels={
	\(\displaystyle {42}\),
	\(\displaystyle {46}\),
	\(\displaystyle {50}\),
	\(\displaystyle {54}\),
	\(\displaystyle {58}\),
	\(\displaystyle {62}\)
},
ytick pos=left,
xtick pos=left,
]
\addplot [line width=1.08pt, bluepastel, forget plot]
table {%
	0 62.675163269043
	3 62.675163269043
};
\addplot [draw=bluepastel, fill=bluepastel, mark=triangle*, mark size=3pt, only marks]
table{%
	x  y
	0 62.6751624187906
	1 62.6751624187906
	2 62.6751624187906
	3 62.6751624187906
};
\addplot [line width=1.08pt, redpastel, forget plot]
table {%
	0 59.1694145202637
	1 55.9643516540527
	2 55.0398139953613
	3 45.612361907959
};
\addplot [draw=redpastel, fill=redpastel, mark=*, mark size=2.5pt, only marks]
table{%
	x  y
	0 59.1694152923538
	1 55.9643511577545
	2 55.03981342662
	3 45.6123604864235
};
\addplot [line width=1.08pt, orangepastel, forget plot]
table {%
	0 48.3744812011719
	1 48.9443626403809
	2 45.5359001159668
	3 41.68798828125
};
\addplot [draw=orangepastel, fill=orangepastel, mark=diamond*, mark size=3pt, only marks]
table{%
	x  y
	0 48.3744794269532
	1 48.944361152757
	2 45.535898717308
	3 41.687989338664
};
%\addplot [line width=1.08pt, lightblue, forget plot]
%table {%
%	0 59.6533393859863
%	1 57.1704139709473
%	2 54.762451171875
%	3 47.6488418579102
%};
%\addplot [draw=lightblue, fill=lightblue, mark=square*, mark size=2pt, only marks]
%table{%
%	x  y
%	0 59.6533399966683
%	1 57.1704147926037
%	2 54.7624521072797
%	3 47.6488422455439
%};
%\addplot [line width=1.08pt, color5, forget plot]
%table {%
%	0 59.3766441345215
%	3 59.3766441345215
%};
%\addplot [draw=color5, fill=color5, mark=*, only marks]
%table{%
%	x  y
%	0 59.3766450108279
%	1 59.3766450108279
%	2 59.3766450108279
%	3 59.3766450108279
%};
%\addlegendentry{SCM-obs}
\end{axis}
%\begin{axis}[at={(0,0)},width=5cm,height=4cm,
%title={Motor Imagery},
%title style={at={(.5,.9)}},
%axis background/.style={fill=lavender234234242},
%axis line style={white},
%tick align=outside,
%x grid style={white},
%xlabel=\textcolor{darkslategray38}{Incomplete epochs (\%)},
%%xmajorticks=false,
%xmin=-0.5, xmax=4.5,
%xtick style={color=darkslategray38},
%xtick={0,1,2,3,4},
%xticklabels={10,20,30,40,50},
%y grid style={white},
%ylabel=\textcolor{darkslategray38}{Mean accuracy (\%)},
%ymajorgrids,
%%ymajorticks=false,
%ymin=28.1913293353323, ymax=64.3172497084791,
%ytick style={color=darkslategray38},
%ytick={20,30,40,50,60,70},
%yticklabels={
%	\(\displaystyle {20}\),
%	\(\displaystyle {30}\),
%	\(\displaystyle {40}\),
%	\(\displaystyle {50}\),
%	\(\displaystyle {60}\),
%	\(\displaystyle {70}\)
%},
%xtick pos=left,
%ytick pos=left
%]
%\addplot [line width=1.08pt, darkslategray564284, forget plot]
%table {%
%	0 62.675163269043
%	4 62.675163269043
%};
%\addplot [draw=darkslategray564284, fill=darkslategray564284, mark=*, only marks]
%table{%
%	x  y
%	0 62.6751624187906
%	1 62.6751624187906
%	2 62.6751624187906
%	3 62.6751624187906
%	4 62.6751624187906
%};
%\addplot [line width=1.08pt, darkslateblue5793155, forget plot]
%table {%
%	0 60.5797119140625
%	1 51.0971183776855
%	2 50.4367828369141
%	3 51.4927520751953
%	4 50.9478607177734
%};
%\addplot [draw=darkslateblue5793155, fill=darkslateblue5793155, mark=*, only marks]
%table{%
%	x  y
%	0 60.5797101449275
%	1 51.0971181076129
%	2 50.4367816091954
%	3 51.4927536231884
%	4 50.9478594036315
%};
%\addplot [line width=1.08pt, steelblue52150169, forget plot]
%table {%
%	0 32.4457778930664
%	1 29.8334159851074
%	2 33.8067626953125
%	3 31.8980503082275
%	4 32.3818092346191
%};
%\addplot [draw=steelblue52150169, fill=steelblue52150169, mark=*, only marks]
%table{%
%	x  y
%	0 32.4457771114443
%	1 29.8334166250208
%	2 33.8067632850242
%	3 31.8980509745127
%	4 32.3818090954523
%};
%%\addplot [line width=1.08pt, mediumaquamarine95206172, forget plot]
%%table {%
%%0 60.1485939025879
%%4 60.1485939025879
%%};
%%\addplot [draw=mediumaquamarine95206172, fill=mediumaquamarine95206172, mark=*, only marks]
%%table{%
%%x  y
%%0 60.1485923704814
%%1 60.1485923704814
%%2 60.1485923704814
%%3 60.1485923704814
%%4 60.1485923704814
%%};
%%\addlegendentry{SCM-obs}
%\end{axis}

\end{tikzpicture}


==> img/popping_motorimagery.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.19937337,0.13719028,0.27040111}
\definecolor{color2}{rgb}{0.24958205,0.28556371,0.55701246}
\definecolor{color3}{rgb}{0.20692679,0.48201774,0.63812656}
\definecolor{color4}{rgb}{0.220668,0.66594665,0.67485792}
\definecolor{color5}{rgb}{0.47573199,0.83814472,0.68347352}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{white!15!black}{Incomplete epochs (\%)},
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabels={10,20,30,40,50},
y grid style={white},
ylabel=\textcolor{white!15!black}{Mean accuracy (\%)},
ymajorgrids,
ymajorticks=false,
ymin=32.7835249042146, ymax=60.8946360153257,
ytick style={color=white!15!black},
ytick={30,35,40,45,50,55,60,65},
yticklabels={
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\),
  \(\displaystyle {50}\),
  \(\displaystyle {55}\),
  \(\displaystyle {60}\),
  \(\displaystyle {65}\)
}
]
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 59.0421447753906
1 59.5402297973633
2 59.6168594360352
3 59.4636001586914
4 57.3563232421875
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 59.0421455938697
1 59.5402298850575
2 59.6168582375479
3 59.4636015325671
4 57.3563218390805
};
\addlegendentry{SCM}
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 55.0574722290039
1 48.0842895507812
2 44.252872467041
3 36.1302680969238
4 34.0613021850586
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 55.0574712643678
1 48.0842911877395
2 44.2528735632184
3 36.1302681992337
4 34.0613026819923
};
\addlegendentry{EM-SCM}
\addplot [line width=1.08pt, color3, forget plot]
table {%
0 45.5938682556152
1 42.1455955505371
2 42.4521064758301
3 35.8237533569336
4 36.3218383789062
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 45.5938697318007
1 42.1455938697318
2 42.4521072796935
3 35.823754789272
4 36.3218390804598
};
\addlegendentry{Mask-SCM}
\addplot [line width=1.08pt, color4, forget plot]
table {%
0 54.9042129516602
1 51.6858253479004
2 48.4291191101074
3 45.9386978149414
4 41.3026809692383
};
\addplot [draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
0 54.904214559387
1 51.6858237547893
2 48.4291187739464
3 45.9386973180077
4 41.3026819923372
};
\addlegendentry{Imputed-SCM}
\addplot [line width=1.08pt, color5, forget plot]
table {%
0 53.218391418457
1 54.252872467041
2 53.0268211364746
3 53.3716468811035
4 53.7931022644043
};
\addplot [draw=color5, fill=color5, mark=*, only marks]
table{%
x  y
0 53.2183908045977
1 54.2528735632184
2 53.0268199233716
3 53.3716475095785
4 53.7931034482759
};
\addlegendentry{SCM-obs}
\end{axis}

\end{tikzpicture}


==> img/popping_per_subject.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslateblue6996143}{RGB}{69,96,143}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray584778}{RGB}{58,47,78}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine109192167}{RGB}{109,192,167}
\definecolor{steelblue66140154}{RGB}{66,140,154}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Subject},
%xmajorticks=false,
xmin=-0.5, xmax=8.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={1,2,3,4,5,6,7,8,9},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Mean accuracy (\%)},
ymajorgrids,
%ymajorticks=false,
ymin=57 , ymax=95,
ytick style={color=darkslategray38},
ytick={55,60,65,70,75,80,85,90,95},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
},
xtick pos=left,
ytick pos=left
]
\draw[draw=white,fill=darkslategray584778,opacity=0.6] (axis cs:-0.4,0) rectangle (axis cs:-0.2,76.2203898050975);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslategray584778,opacity=0.6}
\addlegendentry{SCM}

\draw[draw=white,fill=darkslategray584778,opacity=0.6] (axis cs:0.6,0) rectangle (axis cs:0.8,59.3583208395802);
\draw[draw=white,fill=darkslategray584778,opacity=0.6] (axis cs:1.6,0) rectangle (axis cs:1.8,72.2098950524738);
\draw[draw=white,fill=darkslategray584778,opacity=0.6] (axis cs:2.6,0) rectangle (axis cs:2.8,56.4437781109445);
\draw[draw=white,fill=darkslategray584778,opacity=0.6] (axis cs:3.6,0) rectangle (axis cs:3.8,42.8950524737631);
\draw[draw=white,fill=darkslategray584778,opacity=0.6] (axis cs:4.6,0) rectangle (axis cs:4.8,44.4512743628186);
\draw[draw=white,fill=darkslategray584778,opacity=0.6] (axis cs:5.6,0) rectangle (axis cs:5.8,65.7976011994003);
\draw[draw=white,fill=darkslategray584778,opacity=0.6] (axis cs:6.6,0) rectangle (axis cs:6.8,76.2038980509745);
\draw[draw=white,fill=darkslategray584778,opacity=0.6] (axis cs:7.6,0) rectangle (axis cs:7.8,70.496251874063);
\draw[draw=white,fill=darkslateblue6996143,opacity=0.6] (axis cs:-0.2,0) rectangle (axis cs:0,75.7031484257871);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6996143,opacity=0.6}
\addlegendentry{EM-SCM}

\draw[draw=white,fill=darkslateblue6996143,opacity=0.6] (axis cs:0.8,0) rectangle (axis cs:1,51.9175412293853);
\draw[draw=white,fill=darkslateblue6996143,opacity=0.6] (axis cs:1.8,0) rectangle (axis cs:2,69.7871064467766);
\draw[draw=white,fill=darkslateblue6996143,opacity=0.6] (axis cs:2.8,0) rectangle (axis cs:3,56.7901049475262);
\draw[draw=white,fill=darkslateblue6996143,opacity=0.6] (axis cs:3.8,0) rectangle (axis cs:4,41.5067466266867);
\draw[draw=white,fill=darkslateblue6996143,opacity=0.6] (axis cs:4.8,0) rectangle (axis cs:5,42.71964017991);
\draw[draw=white,fill=darkslateblue6996143,opacity=0.6] (axis cs:5.8,0) rectangle (axis cs:6,65.6341829085457);
\draw[draw=white,fill=darkslateblue6996143,opacity=0.6] (axis cs:6.8,0) rectangle (axis cs:7,71.0074962518741);
\draw[draw=white,fill=darkslateblue6996143,opacity=0.6] (axis cs:7.8,0) rectangle (axis cs:8,70.1514242878561);
\draw[draw=white,fill=steelblue66140154,opacity=0.6] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,36.9430284857571);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue66140154,opacity=0.6}
\addlegendentry{Mask-SCM}

\draw[draw=white,fill=steelblue66140154,opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.2,30.023988005997);
\draw[draw=white,fill=steelblue66140154,opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.2,34.6791604197901);
\draw[draw=white,fill=steelblue66140154,opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.2,26.0344827586207);
\draw[draw=white,fill=steelblue66140154,opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.2,26.551724137931);
\draw[draw=white,fill=steelblue66140154,opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.2,31.2338830584708);
\draw[draw=white,fill=steelblue66140154,opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.2,37.4947526236882);
\draw[draw=white,fill=steelblue66140154,opacity=0.6] (axis cs:7,0) rectangle (axis cs:7.2,37.2983508245877);
\draw[draw=white,fill=steelblue66140154,opacity=0.6] (axis cs:8,0) rectangle (axis cs:8.2,31.7526236881559);
\draw[draw=white,fill=mediumaquamarine109192167,opacity=0.6] (axis cs:0.2,0) rectangle (axis cs:0.4,74.8350824587706);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumaquamarine109192167,opacity=0.6}
\addlegendentry{SCM-obs}

\draw[draw=white,fill=mediumaquamarine109192167,opacity=0.6] (axis cs:1.2,0) rectangle (axis cs:1.4,48.6056971514243);
\draw[draw=white,fill=mediumaquamarine109192167,opacity=0.6] (axis cs:2.2,0) rectangle (axis cs:2.4,70.2953523238381);
\draw[draw=white,fill=mediumaquamarine109192167,opacity=0.6] (axis cs:3.2,0) rectangle (axis cs:3.4,55.4032983508246);
\draw[draw=white,fill=mediumaquamarine109192167,opacity=0.6] (axis cs:4.2,0) rectangle (axis cs:4.4,42.1964017991005);
\draw[draw=white,fill=mediumaquamarine109192167,opacity=0.6] (axis cs:5.2,0) rectangle (axis cs:5.4,43.407796101949);
\draw[draw=white,fill=mediumaquamarine109192167,opacity=0.6] (axis cs:6.2,0) rectangle (axis cs:6.4,61.8065967016492);
\draw[draw=white,fill=mediumaquamarine109192167,opacity=0.6] (axis cs:7.2,0) rectangle (axis cs:7.4,74.8110944527736);
\draw[draw=white,fill=mediumaquamarine109192167,opacity=0.6] (axis cs:8.2,0) rectangle (axis cs:8.4,69.976011994003);
\end{axis}

\end{tikzpicture}

